Mass spectrum and strong decays of strangeonium in a constituent quark model

In this work we calculate the mass spectrum of strangeonium up to the $3D$ multiplet within a nonrelativistic linear potential quark model. Furthermore, using the obtained wave functions, we also evaluate the strong decays of the strangeonium states with the $^3P_0$ model. Based on our successful explanations of the well established states $\phi(1020)$, $\phi(1680)$, $h_1(1415)$, $f'_2(1525)$, and $\phi_3(1850)$, we further discuss the possible assignments of strangeonium-like states from experiments by combining our theoretical results with the observations. It is found that some resonances, such as $f_2(2010)$ and $f_2(2150)$ listed by the Particle Data Group, and $X(2062)$ and $X(2500)$ newly observed by BESIII, may be interpreted as the strangeonium states. The possibility of $\phi(2170)$ as a candidate for $\phi(3S)$ or $\phi(2D)$ cannot be excluded. We expect our results to provide useful references for looking for the missing $s\bar{s}$ states in future experiments.

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccccccc}   \midrule[1.0pt]\midrule[1.0pt]
 {\multirow{2}{*}{State}} & \multirow{2}{*}{Mode}~~~~& \multicolumn{3}{c} {\underline{~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~Ours~~~~~~~~~~~~~~~~~~~~~~~~~~~~}}
 & \multicolumn{2}{c} {\underline{~~~~~~~~~~~~Ref.~\cite{Barnes:2002mu}~~~~~~~~~~~~}}
 & \multicolumn{2}{c} {\underline{~~~~~~~~~~~~Ref.~\cite{Pang:2019ttv}~~~~~~~~~~~~}}&
 \\
    &
    &$\Gamma_{th}$ ~[$\Gamma_{exp}$] (MeV)  &$Br(\%)$ &Amps. (GeV$^{-1/2}$) &$\Gamma_{th}$ (MeV)&	$Br(\%)$&$\Gamma_{th}$ (MeV)&$Br(\%)$\\
\midrule[1.0pt]	 % meson    % mode		            	       	     %Gamma(ours)  %Br(ours)     %Gamma TB     %Br  TB	    %Gamma Pang	  %Br pang
$1 ^3S_{1}[1020]$
                                    &   $KK$                     ~~~~&   4.09~[3.5]      ~~~~&  100         ~~~~&$^1P_1$=-0.079 ~~~~&2.5             ~~~~&59        ~~~~&$\cdots$ ~~~~&$\cdots$ \\
%                                   &   Total                    ~~~~&   $\cdots$  ~~~~&  $\cdots$    ~~~~&               ~~~~&$\cdots$            ~~~~&$\cdots$        ~~~~&$\cdots$ ~~~~&$\cdots$ \\
\\
$2 ^3S_{1}$$[1680]$                 &   $KK$                     ~~~~&   8.06  ~~~~&  5      ~~~~&$^1P_1$=0.062  ~~~~&  89            ~~~~&23.54      ~~~~&  15.5   ~~~~&    10.33 \\
                                    &   $KK^*(892)$              ~~~~&   132   ~~~~&  79     ~~~~&$^3P_1$=-0.215 ~~~~&  245           ~~~~&64.81      ~~~~&  117    ~~~~&    78    \\
                                    &   $\phi\eta$               ~~~~&   26.3  ~~~~&  16     ~~~~&$^3P_1$=-0.537 ~~~~&  44            ~~~~&11.64      ~~~~&  16.7   ~~~~&    11.13 \\
                                    &   Total                    ~~~~&   167 ~[$150\pm50$]  ~~~~&  100    ~~~~&               ~~~~&  378           ~~~~&100        ~~~~&  150    ~~~~&    100   \\
\\
$3 ^3S_{1}$[2198]$\footnote{Mass (MeV) adopted in present work.}$               &   $KK$                     ~~~~&   1.70  ~~~~&  0.6   ~~~~&$^1P_1$=0.027  ~~~~&  0             ~~~~&0         ~~~~&  11.9   ~~~~&5.29       \\
$[2050\footnote{Mass (MeV) adopted in Ref.~\cite{Barnes:2002mu}.}/2188\footnote{Mass (MeV) adopted in Ref.~\cite{Pang:2019ttv}.}]$
                                    &   $KK^*(892)$              ~~~~&   29.9  ~~~~&  10     ~~~~&$^3P_1$=-0.086 ~~~~&  20            ~~~~&5.29       ~~~~&  60     ~~~~&26.67      \\
                                    &   $KK(1460)$               ~~~~&   24.5  ~~~~&  8      ~~~~&$^1P_1$=0.075  ~~~~&  29            ~~~~&7.67       ~~~~&$\cdots$ ~~~~&$\cdots$   \\
                                    &   $KK^*(1410)$             ~~~~&   107   ~~~~&  36     ~~~~&$^3P_1$=-0.188 ~~~~&  93            ~~~~&24.60      ~~~~&  48.4   ~~~~&21.51      \\
                                    &   $K^*(892)K^*(892)$       ~~~~&   26.9  ~~~~&  9      ~~~~&$^1P_1$=0.029  ~~~~&  102           ~~~~&26.98      ~~~~&  22.7   ~~~~&10.09      \\
                                    &                            ~~~~&         ~~~~&         ~~~~&$^5P_1$=-0.130 ~~~~&                ~~~~&           ~~~~&         ~~~~&           \\
                                    &   $KK^*_2(1430)$           ~~~~&   51.6  ~~~~&  17     ~~~~&$^5D_1$=0.113  ~~~~&  9             ~~~~&2.38       ~~~~&  39.8   ~~~~&17.69      \\
                                    &   $\phi\eta$               ~~~~&   9.67  ~~~~&  3      ~~~~&$^3P_1$=-0.231 ~~~~&  21            ~~~~&5.56       ~~~~&  6.66   ~~~~&2.96       \\
                                    &   $\phi\eta'$              ~~~~&   0.67  ~~~~&  0.2    ~~~~&$^3P_1$=-0.062 ~~~~&  11            ~~~~&2.91       ~~~~&  0.0862 ~~~~&0.04       \\
                                    &   $KK_1(1270)$             ~~~~&   23.0  ~~~~&  8      ~~~~&$^3S_1$=0.002  ~~~~&  58            ~~~~&15.34      ~~~~&  31.4   ~~~~&13.96      \\
                                    &                            ~~~~&         ~~~~&         ~~~~&$^3D_1$=-0.067 ~~~~&                ~~~~&           ~~~~&         ~~~~&           \\
                                    &   $KK_1'(1400)$            ~~~~&   1.35  ~~~~&  0.5    ~~~~&$^3S_1$=0.013  ~~~~&  26            ~~~~&6.88       ~~~~&  4.36   ~~~~&1.94       \\
                                    &                            ~~~~&         ~~~~&         ~~~~&$^3D_1$=0.012  ~~~~&                ~~~~&           ~~~~&         ~~~~&           \\
                                    &   $K^*(892)K_1(1270)$      ~~~~&   9.45  ~~~~&  3      ~~~~&$^3S_1$=-0.054 ~~~~&$\cdots$        ~~~~&$\cdots$   ~~~~&$\cdots$ ~~~~&$\cdots$   \\
                                    &                            ~~~~&         ~~~~&         ~~~~&$^3D_1$=-0.029 ~~~~&                ~~~~&           ~~~~&         ~~~~&           \\
                                    &                            ~~~~&         ~~~~&         ~~~~&$^5D_1$=-0.050 ~~~~&                ~~~~&           ~~~~&         ~~~~&           \\
                                    &   $\eta h_1(1415)$         ~~~~&   9.50  ~~~~&  3      ~~~~&$^3S_1$=0.076  ~~~~&  8             ~~~~&2.12       ~~~~&$\cdots$ ~~~~&$\cdots$   \\
                                    &                            ~~~~&         ~~~~&         ~~~~&$^3D_1$=0.202  ~~~~&                ~~~~&           ~~~~&         ~~~~&           \\
                                    &   Total                    ~~~~&   295   ~~~~&  100    ~~~~&               ~~~~&  378           ~~~~&100        ~~~~&  225    ~~~~&100        \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}  \midrule[1.0pt]\midrule[1.0pt]
Mode & State & $\Gamma_{th}$~[$\Gamma_{exp}$] (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &  State & $\Gamma_{th}$~[$\Gamma_{exp}$](MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$)
 \\
\midrule[1.0pt]		
~~~~~~$KK$                  &$1 ^3P_{0}$  ~~~~~~ &281     ~~~~~~~& 83     ~~~~~~~&$^1S_0$=-0.392 ~~~~~~&$1 ^3P_{2}$   ~~~~~& 40.3   ~~~~~~& 70      ~~~~~~&$^1D_2$=0.142 \\
~~~~~~$KK^*(892)$           &(1373)       ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&               ~~~~~~&(1525)        ~~~~~& 12.2   ~~~~~~& 21      ~~~~~~&$^3D_2$=-0.076\\
~~~~~~$\eta\eta$            &             ~~~~~~ &56.2    ~~~~~~~& 17     ~~~~~~~&$^1S_0$=0.332  ~~~~~~&              ~~~~~& 5.45   ~~~~~~& 9       ~~~~~~&$^1D_2$=-0.096\\
~~~~~~$\eta\eta'$           &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&               ~~~~~~&              ~~~~~& 0.01   ~~~~~~& 0.02    ~~~~~~&$^1D_2$=-0.011\\
~~~~~~Total                 &             ~~~~~~ &338 [200-500]    ~~~~~~~&100     ~~~~~~~&               ~~~~~~&              ~~~~~& 58~[$86\pm5$]   ~~~~~~& 100     ~~~~~~&              \\
\\
~~~~~~$KK^*(892)$           &$1 ^3P_{1}$  ~~~~~~ &381     ~~~~~~~& 100    ~~~~~~~&$^3S_1$=-0.453 ~~~~~~&$1 ^1P_{1}$   ~~~~~& 141    ~~~~~~& 100     ~~~~~~&$^3S_1$=-0.361\\
~~~~~~                      & (1492)      ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^3D_1$=0.042  ~~~~~~& (1423)       ~~~~~&        ~~~~~~&         ~~~~~~&$^3D_1$=-0.019\\
~~~~~~Total                 &             ~~~~~~ &381     ~~~~~~~& 100    ~~~~~~~&               ~~~~~~&              ~~~~~& 141~[$90\pm 15$]   ~~~~~~& 100     ~~~~~~&              \\
\\
~~~~~~$KK$                  &$2 ^3P_{0}$  ~~~~~~ &29.2    ~~~~~~~&3.4     ~~~~~~~&$^1S_0$=-0.113 ~~~~~~&$2 ^3P_{2}$   ~~~~~&  5.03  ~~~~~~& 3       ~~~~~~&$^1D_2$=0.047 \\
~~~~~~$KK^*(892)$           &(1971)       ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&               ~~~~~~&(2030)        ~~~~~&  1.59  ~~~~~~& 1       ~~~~~~&$^3D_2$=0.021 \\
~~~~~~$KK(1460)$            &             ~~~~~~ &297     ~~~~~~~&35      ~~~~~~~&$^1S_0$=-0.498 ~~~~~~&              ~~~~~&  7.65  ~~~~~~& 5       ~~~~~~&$^1D_2$=0.055\\
~~~~~~$K^*(892)K^*(892)$    &             ~~~~~~ &71.2    ~~~~~~~&8.4     ~~~~~~~&$^1S_0$=0.054  ~~~~~~&              ~~~~~&  24.5  ~~~~~~& 17      ~~~~~~&$^1D_2$=-0.045\\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5D_0$=-0.249 ~~~~~~&              ~~~~~&        ~~~~~~&         ~~~~~~&$^5S_2$=-0.060\\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~&        ~~~~~~&         ~~~~~~&$^5D_2$=0.119 \\
~~~~~~$KK^*_2(1430)$        &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&               ~~~~~~&              ~~~~~&  35.3  ~~~~~~& 24      ~~~~~~&$^5P_2$=-0.113\\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~&        ~~~~~~&         ~~~~~~&$^5F_2$=-0.025\\
~~~~~~$\eta\eta$            &             ~~~~~~ &4.53    ~~~~~~~&0.5     ~~~~~~~&$^1S_0$=0.080  ~~~~~~&              ~~~~~&  0.13  ~~~~~~& 0.1     ~~~~~~&$^1D_2$=-0.014\\
~~~~~~$\eta\eta'$           &             ~~~~~~ &4.09    ~~~~~~~&0.5     ~~~~~~~&$^1S_0$=0.101  ~~~~~~&              ~~~~~&  0.16  ~~~~~~& 0.1     ~~~~~~&$^1D_2$=0.020 \\
~~~~~~$\eta'\eta'$          &             ~~~~~~ &2.17    ~~~~~~~&0.3     ~~~~~~~&$^1S_0$=-0.070 ~~~~~~&              ~~~~~&  0.07  ~~~~~~& 0.1     ~~~~~~&$^1D_2$=0.011 \\
~~~~~~$KK_1(1270)$          &             ~~~~~~ &430     ~~~~~~~&51      ~~~~~~~&$^3P_0$=-0.339 ~~~~~~&              ~~~~~&  26.1  ~~~~~~& 18      ~~~~~~&$^3P_2$=0.006 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~&        ~~~~~~&         ~~~~~~&$^3F_2$=0.079\\
~~~~~~$KK_1(1400)$          &             ~~~~~~ &10.7    ~~~~~~~&1.3     ~~~~~~~&$^3P_0$=0.069  ~~~~~~&              ~~~~~&  43.4  ~~~~~~& 29      ~~~~~~&$^3P_2$=-0.122\\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~&        ~~~~~~&         ~~~~~~&$^3F_2$=-0.005\\
~~~~~~$\eta f_1(1420)$      &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&               ~~~~~~&              ~~~~~&  3.61  ~~~~~~& 2       ~~~~~~&$^3P_2$=-0.185\\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~&        ~~~~~~&         ~~~~~~&$^3F_2$=0.015 \\
~~~~~~Total                 &             ~~~~~~ &849     ~~~~~~~&100     ~~~~~~~&               ~~~~~~&              ~~~~~& 147~[$202^{+67}_{-62}$]    ~~~~~~&  100    ~~~~~~&              \\
\\
~~~~~~$KK^*(892)$           & $2 ^3P_{1}$ ~~~~~~ &39.5    ~~~~~~~&13      ~~~~~~~&$^3S_1$=-0.097 ~~~~~~&  $2 ^1P_{1}$ ~~~~~& 31.9   ~~~~~~&18       ~~~~~~&$^3S_1$=-0.067\\
~~~~~~                      &  (2027)     ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^3D_1$=-0.034 ~~~~~~&  (1991)      ~~~~~&        ~~~~~~&         ~~~~~~&$^3D_1$=0.064 \\
~~~~~~$K^*(892)K^*(892)$    &             ~~~~~~ &50.7    ~~~~~~~&16      ~~~~~~~&$^5D_1$=-0.203 ~~~~~~&              ~~~~~& 30.4   ~~~~~~&17       ~~~~~~&$^3S_1$=0.020 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~&        ~~~~~~&         ~~~~~~&$^3D_1$=0.162 \\
~~~~~~$KK^*_0(1430)$        &             ~~~~~~ &0.97    ~~~~~~~&0.3     ~~~~~~~&$^1P_1$=0.019  ~~~~~~&              ~~~~~& 15.3   ~~~~~~&9        ~~~~~~&$^1P_1$=-0.084\\
~~~~~~$KK^*_2(1430)$        &             ~~~~~~ &110     ~~~~~~~&35      ~~~~~~~&$^5P_1$=-0.204 ~~~~~~&              ~~~~~& 82.7   ~~~~~~&46       ~~~~~~&$^5P_1$=-0.196\\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5F_1$=0.022  ~~~~~~&              ~~~~~&        ~~~~~~&         ~~~~~~&$^5F_1$=-0.017\\
~~~~~~$\phi\eta$            &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&               ~~~~~~&              ~~~~~& 10.5   ~~~~~~&6        ~~~~~~&$^3S_1$=0.121 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~&        ~~~~~~&         ~~~~~~&$^3D_1$=-0.228\\
~~~~~~$\phi\eta'$           &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&               ~~~~~~&              ~~~~~& 2.75   ~~~~~~&2        ~~~~~~&$^3S_1$=-0.247\\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~&        ~~~~~~&         ~~~~~~&$^3D_1$=-0.017\\
~~~~~~$KK_1(1270)$          &             ~~~~~~ &93.0    ~~~~~~~&29      ~~~~~~~&$^3P_1$=0.150  ~~~~~~&              ~~~~~& 3.33   ~~~~~~&2        ~~~~~~&$^3P_1$=-0.029\\
~~~~~~$KK_1(1400)$          &             ~~~~~~ &8.36    ~~~~~~~&3       ~~~~~~~&$^3P_1$=0.054  ~~~~~~&              ~~~~~& 1.90   ~~~~~~&1        ~~~~~~&$^3P_1$=-0.028\\
~~~~~~$\eta f_0(1370)$      &             ~~~~~~ &0.76    ~~~~~~~&0.2     ~~~~~~~&$^1P_1$=0.073  ~~~~~~&              ~~~~~&$\cdots$~~~~~~&$\cdots$ ~~~~~~&              \\
~~~~~~$\eta f_1(1420)$      &             ~~~~~~ &12.4    ~~~~~~~&4       ~~~~~~~&$^3P_1$=0.350  ~~~~~~&              ~~~~~&$\cdots$~~~~~~&$\cdots$ ~~~~~~&              \\
~~~~~~Total                 &             ~~~~~~ &315     ~~~~~~~&100     ~~~~~~~&               ~~~~~~&              ~~~~~&179     ~~~~~~&  100    ~~~~~~&              \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}   \midrule[1.0pt]\midrule[1.0pt]
 {\multirow{2}{*}{State}} & \multirow{2}{*}{Mode}~~~~& \multicolumn{3}{c} {\underline{~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~Ours~~~~~~~~~~~~~~~~~~~~~~~~~~~~}}
 & \multicolumn{2}{c} {\underline{~~~~~~~~~~~~Ref.~\cite{Barnes:2002mu}~~~~~~~~~~~~}}
 & \multicolumn{2}{c} {\underline{~~~~~~~~~~~~Ref.~\cite{Pang:2019ttv}~~~~~~~~~~~~}}&
 \\
 &&$\Gamma_{th}$~[$\Gamma_{exp}$] (MeV)  &$Br(\%)$ &Amps. (GeV$^{-1/2}$) &$\Gamma_{th}$ (MeV)&	$B_{r}(\%)$&$\Gamma_{th}$ (MeV)&$Br(\%)$\\
\midrule[1.0pt]	 % meson    % mode		            	    %Gamma(ours)  %Br(ours)     %Gamma TB     %Br  TB	    %Gamma Pang	  %Br pang
$1 ^3D_{1}$(1809)$\footnote{Mass (MeV) adopted in present work.}$
                                    &   $KK$                    ~~~~&   30.5  ~~~~&  4     ~~~~&$^1P_1$=-0.117~~~~&  65     ~~~~&9.97     ~~~~&  40.8   ~~~~&7.46                  \\
($1850\footnote{Mass (MeV) adopted in Ref.~\cite{Barnes:2002mu}.}/1869\footnote{Mass (MeV) adopted in Ref.~\cite{Pang:2019ttv}.}$)
                                    &   $KK^*(892)$             ~~~~&   42.0  ~~~~&  6     ~~~~&$^3P_1$=-0.113~~~~&  75     ~~~~&11.50    ~~~~&  57.8   ~~~~&10.57                 \\
                                    &   $K^*(892)K^*(892)$      ~~~~&   1.02  ~~~~&  0.1   ~~~~&$^1P_1$=-0.048~~~~&  5      ~~~~&0.77     ~~~~&  11.5   ~~~~&2.10                  \\
                                    &                           ~~~~&         ~~~~&        ~~~~&$^5P_1$=0.022 ~~~~&         ~~~~&         ~~~~&         ~~~~&                      \\
                                    &                           ~~~~&         ~~~~&        ~~~~&$^5F_1$=0.003 ~~~~&         ~~~~&         ~~~~&         ~~~~&                      \\
                                    &   $\phi\eta$              ~~~~&   13.2  ~~~~&  2     ~~~~&$^3P_1$=-0.322~~~~&  29     ~~~~&4.45     ~~~~&  13.6   ~~~~&2.49                  \\
                                    &   $KK_1(1270)$            ~~~~&   620   ~~~~&  88    ~~~~&$^3S_1$=-0.588~~~~&  478    ~~~~&73.31    ~~~~&  423    ~~~~&77.33                 \\
                                    &                           ~~~~&         ~~~~&        ~~~~&$^3D_1$=-0.021~~~~&         ~~~~&         ~~~~&         ~~~~&                      \\
                                    &   Total                   ~~~~&   707   ~~~~&  100   ~~~~&              ~~~~&  652    ~~~~&100      ~~~~&  547    ~~~~&100                   \\
\\

$1 ^3D_{2}$(1840)$^a$               &   $KK^*(892)$             ~~~~&   88.5  ~~~~& 69     ~~~~&$^3P_2$=-0.145~~~~&  151    ~~~~&70.56    ~~~~&$\cdots$ ~~~~&  $\cdots$            \\
                                    &                           ~~~~&         ~~~~&        ~~~~&$^3F_2$=0.073 ~~~~&         ~~~~&         ~~~~&         ~~~~&                      \\
($1850^b              $)            &   $K^*(892)K^*(892)$      ~~~~&   6.90  ~~~~& 5      ~~~~&$^5P_2$=0.107 ~~~~&  7      ~~~~&3.27     ~~~~&$\cdots$ ~~~~&  $\cdots$            \\
                                    &                           ~~~~&         ~~~~&        ~~~~&$^5F_2$=0.013 ~~~~&         ~~~~&         ~~~~&         ~~~~&                      \\
                                    &   $\phi\eta$              ~~~~&   27.2  ~~~~& 21     ~~~~&$^3P_2$=-0.440~~~~&  53     ~~~~&24.77    ~~~~&$\cdots$ ~~~~&  $\cdots$            \\
                                    &                           ~~~~&         ~~~~&        ~~~~&$^3F_2$=0.101 ~~~~&         ~~~~&         ~~~~&         ~~~~&                      \\
                                    &   $KK_1(1270)$            ~~~~&   5.79  ~~~~& 5      ~~~~&$^3D_2$=0.050 ~~~~&  2      ~~~~&0.93     ~~~~&$\cdots$ ~~~~&  $\cdots$            \\
                                    &   Total                   ~~~~&   128   ~~~~& 100    ~~~~&              ~~~~&  214    ~~~~&100      ~~~~&$\cdots$ ~~~~&  $\cdots$            \\
\\

$1 ^3D_{3}$(1850)$^a$               &   $KK$                    ~~~~&   20.2  ~~~~&  23    ~~~~&$^1F_3$=0.095 ~~~~&  45     ~~~~&43.27     ~~~~&$\cdots$ ~~~~&  $\cdots$            \\
($1854^b              $)            &   $KK^*(892)$             ~~~~&   28.2  ~~~~&  32    ~~~~&$^3F_3$=-0.091~~~~&  24     ~~~~&23.08     ~~~~&$\cdots$ ~~~~&  $\cdots$            \\
                                    &   $K^*(892)K^*(892)$      ~~~~&   35.7  ~~~~&  41    ~~~~&$^1F_3$=0.005 ~~~~&  32     ~~~~&30.77     ~~~~&$\cdots$ ~~~~&  $\cdots$            \\
                                    &                           ~~~~&         ~~~~&        ~~~~&$^5P_3$=-0.233~~~~&         ~~~~&          ~~~~&         ~~~~&                      \\
                                    &                           ~~~~&         ~~~~&        ~~~~&$^5F_3$=-0.012~~~~&         ~~~~&          ~~~~&         ~~~~&                      \\
                                    &   $\phi\eta$              ~~~~&   2.26  ~~~~&  3     ~~~~&$^3F_3$=-0.129~~~~&  3      ~~~~&2.88      ~~~~&$\cdots$ ~~~~&  $\cdots$            \\
                                    &   $KK_1(1270)$            ~~~~&   0.60  ~~~~&  1     ~~~~&$^3D_3$=0.015 ~~~~&  0      ~~~~&0         ~~~~&$\cdots$ ~~~~&  $\cdots$            \\
                                    &                           ~~~~&         ~~~~&        ~~~~&$^3G_3$=0.002 ~~~~&         ~~~~&          ~~~~&         ~~~~&                      \\
                                    &   Total                   ~~~~&   87~[$87^{+28}_{-23}$]  ~~~~&  100   ~~~~&              ~~~~&  104    ~~~~& 100      ~~~~&$\cdots$ ~~~~&  $\cdots$            \\
\\

$1 ^1D_{2}$(1825)$^a$               &   $KK^*(892)$             ~~~~&   72.5  ~~~~&  89    ~~~~&$^3P_2$=-0.120~~~~&  111.7  ~~~~&90.08    ~~~~&$\cdots$ ~~~~&  $\cdots$           \\
($1842^b              $)            &                           ~~~~&         ~~~~&        ~~~~&$^3F_2$=-0.086~~~~&         ~~~~&         ~~~~&         ~~~~&                      \\
                                    &   $K^*(892)K^*(892)$      ~~~~&   8.36  ~~~~&  10    ~~~~&$^3P_2$=-0.129~~~~&  12.1   ~~~~&9.76     ~~~~&$\cdots$ ~~~~&  $\cdots$           \\
                                    &                           ~~~~&         ~~~~&        ~~~~&$^3F_2$=-0.007~~~~&         ~~~~&         ~~~~&         ~~~~&                      \\
                                    &   $KK_1(1270)$            ~~~~&   0.52  ~~~~&  1     ~~~~&$^3D_2$=-0.016~~~~&  0.2    ~~~~&0.16     ~~~~&$\cdots$ ~~~~&  $\cdots$           \\
                                    &   Total                   ~~~~&   81.4  ~~~~&  100   ~~~~&              ~~~~&  124    ~~~~&100      ~~~~&$\cdots$ ~~~~&  $\cdots$           \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
Mode & State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &  State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) \\
\midrule[1.0pt]
~~~~~~$KK$              &$1 ^3F_{2}$  ~~~~~~&   5.40  ~~~~~~& 1.8     ~~~~~~&$^1D_2$=0.048 ~~~~~~&$1 ^3F_{4}$   ~~~~~~&   7.8   ~~~~~~& 11      ~~~~~~~~~&$^1G_4$=-0.058\\
~~~~~~$KK^*(892)$       &  (2146)     ~~~~~~&   12.2  ~~~~~~& 4       ~~~~~~&$^3D_2$=0.056 ~~~~~~&  (2078)      ~~~~~~&   16    ~~~~~~& 23      ~~~~~~~~~&$^3G_4$=0.064 \\
~~~~~~$KK(1460)$        &             ~~~~~~&   9.37  ~~~~~~& 3       ~~~~~~&$^1D_2$=-0.049~~~~~~&              ~~~~~~&   0.13  ~~~~~~& 0.2     ~~~~~~~~~&$^1G_4$=0.006 \\
~~~~~~$KK^*(1410)$      &             ~~~~~~&   0.57  ~~~~~~& 0.2     ~~~~~~&$^3D_2$=-0.016~~~~~~&              ~~~~~~& $<0.01$ ~~~~~~& $<0.01$ ~~~~~~~~~&$^3G_4\sim$0  \\
~~~~~~$K^*(892)K^*(892)$&             ~~~~~~&   19.4  ~~~~~~& 6.3     ~~~~~~&$^1D_2$=0.054 ~~~~~~&              ~~~~~~&   33    ~~~~~~& 47      ~~~~~~~~~&$^1G_4$=-0.017\\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5D_2$=-0.041~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5D_4$=0.152 \\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_2$=-0.094~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5G_4$=0.034 \\
~~~~~~$KK^*_2(1430)$    &             ~~~~~~&   28.4  ~~~~~~& 9.2     ~~~~~~&$^5P_2$=-0.081~~~~~~&              ~~~~~~&   3.87  ~~~~~~& 5.5     ~~~~~~~~~&$^5F_4$=-0.035\\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_2$=-0.034~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5H_4$=-0.002\\
~~~~~~$\eta\eta$        &             ~~~~~~&   1.10  ~~~~~~& 0.4     ~~~~~~&$^1D_2$=-0.039~~~~~~&              ~~~~~~&   1.07  ~~~~~~& 1.5     ~~~~~~~~~&$^1G_4$=0.039 \\
~~~~~~$\eta\eta'$       &             ~~~~~~&   3.69  ~~~~~~& 1.2     ~~~~~~&$^1D_2$=-0.092~~~~~~&              ~~~~~~&   0.66  ~~~~~~& 0.9     ~~~~~~~~~&$^1G_4$=0.040 \\
~~~~~~$\eta'\eta'$      &             ~~~~~~&   0.93  ~~~~~~& 0.3     ~~~~~~&$^1D_2$=-0.033~~~~~~&              ~~~~~~&   0.01  ~~~~~~& 0.01    ~~~~~~~~~&$^1G_4$=0.003 \\
~~~~~~$\phi\phi$        &             ~~~~~~&   0.69  ~~~~~~& 0.2     ~~~~~~&$^1D_2$=-0.031~~~~~~&              ~~~~~~&   0.36  ~~~~~~& 0.5     ~~~~~~~~~&$^1G_4\sim$0  \\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5D_2$=0.024 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5D_4$=-0.038\\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_2$=0.011 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5G_4\sim$0  \\
~~~~~~$KK_1(1270)$      &             ~~~~~~&   190   ~~~~~~& 62      ~~~~~~&$^3P_2$=-0.192~~~~~~&              ~~~~~~&   2.48  ~~~~~~& 3.5     ~~~~~~~~~&$^3F_4$=0.021 \\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=-0.048~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3H_4$=0.011 \\
~~~~~~$KK_1(1400)$      &             ~~~~~~&   5.97  ~~~~~~& 1.9     ~~~~~~&$^3P_2$=0.039 ~~~~~~&              ~~~~~~&   4.72  ~~~~~~& 6.8     ~~~~~~~~~&$^3F_4$=-0.037\\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=-0.001~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3H_4=-0.001$\\
~~~~~~$\eta f_1(1420)$  &             ~~~~~~&   26.5  ~~~~~~& 8.6     ~~~~~~&$^3P_2$=-0.385~~~~~~&              ~~~~~~&   0.09  ~~~~~~& 0.1     ~~~~~~~~~&$^3F_4$=-0.026\\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=-0.031~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3H_4\sim$0  \\
~~~~~~$\eta f_2'(1525)$ &             ~~~~~~&   3.89  ~~~~~~& 1.3     ~~~~~~&$^5P_2$=0.184 ~~~~~~&              ~~~~~~&  $<0.01$~~~~~~& $<0.01$ ~~~~~~~~~&$^5F_4\sim$0  \\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_2$=0.017 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5H_4\sim$0  \\
~~~~~~Total             &             ~~~~~~&   308   ~~~~~~&100      ~~~~~~&              ~~~~~~&              ~~~~~~&  69.8   ~~~~~~&100      ~~~~~~~~~&              \\
\midrule[1.0pt]
\\
~~~~~~$KK^*(892)$       &$1 ^3F_{3}$  ~~~~~~&   32.6  ~~~~~~& 13      ~~~~~~&$^3D_3$=0.066 ~~~~~~&$1 ^1F_{3}$   ~~~~~~&   32    ~~~~~~& 18      ~~~~~~~~~&$^3D_3$=0.058 \\
~~~~~~                  &  (2128)     ~~~~~~&         ~~~~~~&         ~~~~~~&$^3G_3$=-0.063~~~~~~&  (2111)      ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3G_3$=0.070 \\
~~~~~~$KK^*(1410)$      &             ~~~~~~&   0.53  ~~~~~~& 0.2     ~~~~~~&$^3D_3$=-0.016~~~~~~&              ~~~~~~&   0.17  ~~~~~~& 0.1     ~~~~~~~~~&$^3D_3$=-0.010\\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3G_3$=0.001 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3G_3$=-0.001\\
~~~~~~$K^*(892)K^*(892)$&             ~~~~~~&   18.6  ~~~~~~& 7.6     ~~~~~~&$^5D_3$=-0.091~~~~~~&              ~~~~~~&   21    ~~~~~~& 12      ~~~~~~~~~&$^3D_3$=0.110 \\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_3$=-0.069~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3G_3$=0.057 \\
~~~~~~$KK^*_0(1430)$    &             ~~~~~~&   1.24  ~~~~~~& 0.5     ~~~~~~&$^1F_3$=0.019 ~~~~~~&              ~~~~~~&   1.2   ~~~~~~& 0.7     ~~~~~~~~~&$^1F_3$=-0.019\\
~~~~~~$KK^*_2(1430)$    &             ~~~~~~&   137   ~~~~~~& 56      ~~~~~~&$^5P_3$=-0.196~~~~~~&              ~~~~~~&   107   ~~~~~~& 60      ~~~~~~~~~&$^5P_3$=-0.171\\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_3$=-0.003~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5F_3$=-0.042\\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5H_3$=0.004 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5H_3$=-0.004\\
~~~~~~$\phi\eta$        &             ~~~~~~&$\cdots$ ~~~~~~& $\cdots$~~~~~~&              ~~~~~~&              ~~~~~~&   7.13  ~~~~~~& 4       ~~~~~~~~~&$^3D_3$=-0.169\\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&              ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3G_3$=-0.113\\
~~~~~~$\phi\eta'$       &             ~~~~~~&$\cdots$ ~~~~~~&$\cdots$ ~~~~~~&              ~~~~~~&              ~~~~~~&   1.16  ~~~~~~& 0.7     ~~~~~~~~~&$^3D_3$=-0.091\\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&              ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3G_3$=-0.012\\
~~~~~~$\phi\phi$        &             ~~~~~~&   0.81  ~~~~~~& 0.3     ~~~~~~&$^5D_3$=0.046 ~~~~~~&              ~~~~~~&$\cdots$ ~~~~~~&$\cdots$ ~~~~~~~~~&              \\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_3$=0.006 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&              \\
~~~~~~$KK_1(1270)$      &             ~~~~~~&   36    ~~~~~~& 15      ~~~~~~&$^3F_3$=0.087 ~~~~~~&              ~~~~~~&   6.6   ~~~~~~& 3.7     ~~~~~~~~~&$^3F_3$=-0.038\\
~~~~~~$KK_1(1400)$      &             ~~~~~~&   0.43  ~~~~~~& 0.2     ~~~~~~&$^3F_3$=0.011 ~~~~~~&              ~~~~~~&   1.5   ~~~~~~& 0.8     ~~~~~~~~~&$^3F_3$=-0.020\\
~~~~~~$\eta f_0(1370)$  &             ~~~~~~&   0.56  ~~~~~~& 0.2     ~~~~~~&$^1F_3$= 0.054~~~~~~&              ~~~~~~&$\cdots$ ~~~~~~&$\cdots$ ~~~~~~~~~&              \\
~~~~~~$\eta f_1(1420)$  &             ~~~~~~&   0.79  ~~~~~~& 0.3     ~~~~~~&$^3F_3$=0.068 ~~~~~~&              ~~~~~~&$\cdots$ ~~~~~~&$\cdots$ ~~~~~~~~~&              \\
~~~~~~$\eta f_2'(1525)$ &             ~~~~~~&   16    ~~~~~~& 6.5     ~~~~~~&$^5P_3$=0.401 ~~~~~~&              ~~~~~~&$\cdots$ ~~~~~~&$\cdots$ ~~~~~~~~~&              \\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_3\sim$0  ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&              \\
~~~~~~                  &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5H_3\sim$0  ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&              \\
~~~~~~Total             &             ~~~~~~&   245~~~~~~& 100     ~~~~~~&              ~~~~~~&              ~~~~~~&  178    ~~~~~~& 100     ~~~~~~~~~&              \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}  \midrule[1.0pt]\midrule[1.0pt]
Mode & State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &  State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) \\
\midrule[1.0pt]	        % meson		    % mode		            			%Gamma		     	    %Br		        %   mass		
~~~~~~$KK$               & $2 ^3D_{1}$ ~~~~~~&   7.8  ~~~~~~&  2.4    ~~~~~~&$^1P_1$=-0.057~~~~~~&  $2 ^3D_{3}$ ~~~~~~& 7.7     ~~~~~~&  5.7    ~~~~~~&$^1F_3$=0.057 \\
~~~~~~$KK^*(892)$        & (2272)      ~~~~~~&   7.7  ~~~~~~&  2.4    ~~~~~~&$^3P_1$=-0.043~~~~~~&    (2285)    ~~~~~~& 3.6     ~~~~~~&  2.7    ~~~~~~&$^3F_3$=-0.030\\
~~~~~~$KK(1460)$         &             ~~~~~~&   38   ~~~~~~&  12     ~~~~~~&$^1P_1$=-0.089~~~~~~&              ~~~~~~& 25      ~~~~~~&  19     ~~~~~~&$^1F_3$=0.072 \\
~~~~~~$KK^*(1410)$       &             ~~~~~~&   32   ~~~~~~&  9.8    ~~~~~~&$^3P_1$=-0.092~~~~~~&              ~~~~~~& 18      ~~~~~~&  13     ~~~~~~&$^3F_3$=-0.067\\
~~~~~~$K^*(892)K^*(892)$ &             ~~~~~~&   28   ~~~~~~&  8.6    ~~~~~~&$^1P_1$=-0.023~~~~~~&              ~~~~~~& 17      ~~~~~~&  12     ~~~~~~&$^1F_3$=-0.014\\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&$^5P_1$=0.010 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^5P_3$=-0.095\\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&$^5F_1$=-0.128~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_3$=0.032 \\
~~~~~~$KK^*_2(1430)$     &             ~~~~~~&   25   ~~~~~~&  7.7    ~~~~~~&$^5D_1$=0.075 ~~~~~~&              ~~~~~~& 15      ~~~~~~&  11     ~~~~~~&$^5D_3$=0.042 \\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&              ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_3$=0.039 \\
~~~~~~$\phi\eta$         &             ~~~~~~&   1.6  ~~~~~~&  0.5    ~~~~~~&$^3P_1$=-0.092~~~~~~&              ~~~~~~& 0.01    ~~~~~~&  0.01   ~~~~~~&$^3F_3$=-0.006\\
~~~~~~$\phi\eta'$        &             ~~~~~~& $<0.01$~~~~~~&  $<0.01$~~~~~~&$^3P_1$=-0.005~~~~~~&              ~~~~~~& 0.2     ~~~~~~&  0.2    ~~~~~~&$^3F_3$=0.035 \\
~~~~~~$KK_1(1270)$       &             ~~~~~~&   88   ~~~~~~&  27     ~~~~~~&$^3S_1$=-0.120~~~~~~&              ~~~~~~& 24      ~~~~~~&  17     ~~~~~~&$^3D_3$=0.007 \\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&$^3D_1$=0.041 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^3G_3$=-0.065\\
~~~~~~$KK_1(1400)$       &             ~~~~~~&   8.9  ~~~~~~&  2.8    ~~~~~~&$^3S_1$=0.020 ~~~~~~&              ~~~~~~& 11      ~~~~~~&  8.3    ~~~~~~&$^3D_3$=0.048 \\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&$^3D_1$=-0.039~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^3G_3$=0.007 \\
~~~~~~$K^*(892)K_1(1270)$&             ~~~~~~&   67   ~~~~~~&  21     ~~~~~~&$^3S_1$=0.072 ~~~~~~&              ~~~~~~& 7.9     ~~~~~~&  5.8    ~~~~~~&$^3D_3$=-0.017\\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&$^3D_1$=0.093 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^3G_3$=-0.011\\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&$^5D_1$=-0.105~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^5D_3$=-0.046\\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&              ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_3$=-0.015\\
~~~~~~$KK^*(1680)$       &             ~~~~~~&   0.03 ~~~~~~&  0.01   ~~~~~~&$^3P_1$=-0.004~~~~~~&              ~~~~~~& 0.03    ~~~~~~&  0.02   ~~~~~~&$^3F_3$=0.003 \\
~~~~~~$KK_2(1770)$       &             ~~~~~~&   5.6  ~~~~~~&  1.7    ~~~~~~&$^5P_1$=-0.094~~~~~~&              ~~~~~~& 0.02    ~~~~~~&  0.02   ~~~~~~&$^5P_3$=0.004 \\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&$^5F_1\sim$0  ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_3$=0.001 \\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&              ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^5H_3\sim$0  \\
~~~~~~$KK^*_3(1780)$     &             ~~~~~~&$<0.01$ ~~~~~~&$<0.01$  ~~~~~~&$^7F_1\sim$0  ~~~~~~&              ~~~~~~& 2.2     ~~~~~~&  1.6    ~~~~~~&$^7P_3$=-0.045\\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&              ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^7F_3$=-0.002\\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&              ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^7H_3\sim$0  \\
~~~~~~$\eta h_1(1415)$   &             ~~~~~~&   13   ~~~~~~&  4.0    ~~~~~~&$^3S_1$=0.144 ~~~~~~&              ~~~~~~& 4.7     ~~~~~~&  3.5    ~~~~~~&$^3D_3$=0.125 \\
~~~~~~                   &             ~~~~~~&        ~~~~~~&         ~~~~~~&$^3D_1$=-0.189~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~&$^3G_3$=0.068 \\
~~~~~~Total              &             ~~~~~~&   322  ~~~~~~&  100    ~~~~~~&              ~~~~~~&              ~~~~~~& 136     ~~~~~~&  100    ~~~~~~&              \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}  \midrule[1.0pt]\midrule[1.0pt]
Mode & State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &  State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) \\
\midrule[1.0pt]	        % meson		    % mode		            			%Gamma		     	    %Br		        %   mass		                                    \\
~~~~~~$KK^*(892)$        & $2 ^3D_{2}$ ~~~~~~& 15      ~~~~~~& 6.5     ~~~~~~&$^3P_2$=-0.058~~~~~~&  $2 ^1D_{2}$ ~~~~~~&  11      ~~~~~~& 5.2     ~~~~~~~~~&$^3P_2$=-0.048\\
~~~~~~                   &  (2297)     ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=0.016 ~~~~~~&    (2282)    ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^3F_2$=-0.017\\
~~~~~~$KK^*(1410)$       &             ~~~~~~& 71      ~~~~~~& 30      ~~~~~~&$^3P_2$=-0.118~~~~~~&              ~~~~~~&  57      ~~~~~~& 27      ~~~~~~~~~&$^3P_2$=-0.100\\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=0.061 ~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^3F_2$=-0.069\\
~~~~~~$K^*(892)K^*(892)$ &             ~~~~~~& 11      ~~~~~~& 4.6     ~~~~~~&$^5P_2$=0.044 ~~~~~~&              ~~~~~~&  12      ~~~~~~& 5.6     ~~~~~~~~~&$^3P_2$= 0.060\\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_2$=-0.067~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^3F_2$=0.060 \\
~~~~~~$KK^*_0(1430)$     &             ~~~~~~& $<0.01$ ~~~~~~& $<0.01$ ~~~~~~&$^1D_2\sim$0  ~~~~~~&              ~~~~~~&  9.2     ~~~~~~& 4.4     ~~~~~~~~~&$^1D_2$=0.045 \\
~~~~~~$KK^*_2(1430)$     &             ~~~~~~& 50      ~~~~~~& 21      ~~~~~~&$^5S_2$=-0.088~~~~~~&              ~~~~~~&  56      ~~~~~~& 27      ~~~~~~~~~&$^5S_2$=-0.070\\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5D_2$=0.031 ~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^5D_2$=0.069 \\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_2$=-0.046~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^5G_2$=0.052 \\
~~~~~~$\phi\eta$         &             ~~~~~~& 4.4     ~~~~~~& 1.9     ~~~~~~&$^3P_2$=-0.152~~~~~~&              ~~~~~~&$ \cdots$ ~~~~~~& $\cdots$~~~~~~~~~&              \\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=-0.019~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&              \\
~~~~~~$\phi\eta'$        &             ~~~~~~& 1.2     ~~~~~~& 0.5     ~~~~~~&$^3P_2$=-0.067~~~~~~&              ~~~~~~&$ \cdots$ ~~~~~~& $\cdots$~~~~~~~~~&              \\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=-0.041~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&              \\
~~~~~~$\phi\phi$         &             ~~~~~~& $\cdots$~~~~~~&$\cdots$ ~~~~~~&              ~~~~~~&              ~~~~~~&  1.6     ~~~~~~& 0.7     ~~~~~~~~~&$^3P_2$=-0.003\\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&              ~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^3F_2$=-0.051\\
~~~~~~$KK_1(1270)$       &             ~~~~~~& 3.7     ~~~~~~& 1.6     ~~~~~~&$^3D_2$=-0.026~~~~~~&              ~~~~~~&  0.01    ~~~~~~& $<0.01$ ~~~~~~~~~&$^3D_2$=-0.001\\
~~~~~~$KK_1(1400)$       &             ~~~~~~& 7.9     ~~~~~~& 3.4     ~~~~~~&$^3D_2$=-0.041~~~~~~&              ~~~~~~&  0.2     ~~~~~~& 0.1     ~~~~~~~~~&$^3D_2$=0.007 \\
~~~~~~$K^*(892)K_1(1270)$&             ~~~~~~& 23      ~~~~~~& 9.8     ~~~~~~&$^1D_2$=0.016 ~~~~~~&              ~~~~~~&  30      ~~~~~~& 14      ~~~~~~~~~&$^1D_2$=-0.018\\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3D_2$=-0.032~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^3D_2$=-0.004\\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5S_2$=0.012 ~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^5S_2$=0.028 \\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5D_2$=-0.076~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^5D_2$=0.095 \\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_2$=0.019 ~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^5G_2$=0.018 \\
~~~~~~$KK^*(1680)$       &             ~~~~~~& 7.2     ~~~~~~& 3.1     ~~~~~~&$^3P_2$=0.052 ~~~~~~&              ~~~~~~&  11      ~~~~~~& 5.1     ~~~~~~~~~&$^3P_2$=-0.066\\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=0.003 ~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^3F_2$=-0.003\\
~~~~~~$KK_2(1770)$       &             ~~~~~~& 9.2     ~~~~~~& 4.0     ~~~~~~&$^5P_2$=0.076 ~~~~~~&              ~~~~~~&  0.1     ~~~~~~& 0.1     ~~~~~~~~~&$^5P_2$=-0.011\\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_2$=0.005 ~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^5F_2\sim$0  \\
~~~~~~$KK^*_3(1780)$     &             ~~~~~~& 29      ~~~~~~& 13      ~~~~~~&$^7P_2$=-0.140~~~~~~&              ~~~~~~&  8.9     ~~~~~~& 4.3     ~~~~~~~~~&$^7P_2$=-0.095\\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^7F_2$=-0.001~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^7F_2$=-0.001\\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^7H_2\sim$0  ~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^7H_2\sim$0  \\
~~~~~~$\eta f_0(1370)$   &             ~~~~~~& $\cdots$~~~~~~&$\cdots$ ~~~~~~&              ~~~~~~&              ~~~~~~&  4.0     ~~~~~~& 1.9     ~~~~~~~~~&$^1D_2$= 0.127\\
~~~~~~$\eta f_1(1420)$   &             ~~~~~~& $\cdots$~~~~~~&$\cdots$ ~~~~~~&              ~~~~~~&              ~~~~~~&  0.7     ~~~~~~& 0.34    ~~~~~~~~~&$^3D_2$=0.055 \\
~~~~~~$\eta h_1(1415)$   &             ~~~~~~& 0.7     ~~~~~~& 0.3     ~~~~~~&$^3D_2$=0.056 ~~~~~~&              ~~~~~~&$ \cdots$ ~~~~~~& $\cdots$~~~~~~~~~&              \\
~~~~~~$\eta f_2'(1525)$  &             ~~~~~~& $\cdots$~~~~~~&$\cdots$ ~~~~~~&              ~~~~~~&              ~~~~~~&  7.6     ~~~~~~& 3.6     ~~~~~~~~~&$^5S_2$=0.034 \\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&              ~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^5D_2$=-0.192\\
~~~~~~                   &             ~~~~~~&         ~~~~~~&         ~~~~~~&              ~~~~~~&              ~~~~~~&          ~~~~~~&         ~~~~~~~~~&$^5G_2$=-0.048\\
~~~~~~ Total             &             ~~~~~~& 232     ~~~~~~&  100    ~~~~~~&              ~~~~~~&              ~~~~~~&  208     ~~~~~~&  100    ~~~~~~~~~&              \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}  \midrule[1.0pt]\midrule[1.0pt]
\multirow{2}{*}{Mode}
~~&\multicolumn{2}{c} {\underline{~~~~~~~~~~~~~~Case I~~(2079 MeV)~~~~~~~~~~~~~~~}}
~~&\multicolumn{2}{c} {\underline{~~~~~~~~~~~~~~Case II~~(2135 MeV)~~~~~~~~~~~~~~}}
~~&\multicolumn{2}{c} {\underline{~~~~~~~~~~~~~~Case III~~(2175 MeV)~~~~~~~~~~~~~~}}
\\
~&
 $3 ^3S_{1}$ ~&$2 ^3D_{1}$
~&$3 ^3S_{1}$ ~&$2 ^3D_{1}$
~&$3 ^3S_{1}$ ~&$2 ^3D_{1}$
\\
\midrule[1.0pt]
$KK$                   & 2.90   ~(1.8\%)  ~~~~~ & 9.9   ~(6.3\%)  ~~~~~ &2.4   ~(1\%)     ~~~~~ & 9.6   ~(4.5\%)   ~~~~~ &1.9   ~(0.7\%)   ~~~~~ & 9.2   ~(3.2\%)  \\
$KK^*(892)$            & 27     ~(17\%)   ~~~~~ & 5.2   ~(3.3 \%) ~~~~~ &29    ~(12\%)    ~~~~~ & 6.3   ~(3\%)     ~~~~~ &30    ~(11 \%)   ~~~~~ & 6.9    ~(2.4 \%)  \\
$KK(1460)$             & 35     ~(22\%)   ~~~~~ & 59    ~(38\%)   ~~~~~ &35    ~(15\%)    ~~~~~ & 66    ~(31\%)    ~~~~~ &29    ~(10 \%)   ~~~~~ & 62    ~(22\%)   \\
$KK^*(1410)$           & 2.1    ~(1.4\%)  ~~~~~ & 0.58  ~(0.37\%) ~~~~~ &62    ~(26\%)    ~~~~~ & 17    ~(7.9\%)   ~~~~~ &96    ~(35\%)    ~~~~~ & 27    ~(9\%)   \\
$K^*(892)K^*(892)$     & 2.9    ~(1.8\%)  ~~~~~ & 14    ~(9.2\%)  ~~~~~ &11    ~(4.9\%)   ~~~~~ & 20    ~(9.2\%)   ~~~~~ &21    ~(7.5\%)   ~~~~~ & 23    ~(8\%)  \\
$KK^*_2(1430)$         & 28     ~(18\%)   ~~~~~ & 11    ~(7.3\%)  ~~~~~ &42    ~(18\%)    ~~~~~ & 18    ~(8.5 \%)  ~~~~~ &49    ~(18 \%)   ~~~~~ & 22    ~(8\%)   \\
$\phi\eta$             & 5.6    ~(3.6\%)  ~~~~~ & 0.34  ~(0.22\%) ~~~~~ &7.5   ~(3.2\%)   ~~~~~ & 0.64  ~(0.3\%)   ~~~~~ &8.9   ~(3.2\%)   ~~~~~ & 0.9   ~(0.3\%)  \\
$\phi\eta'$            & 0.01   ~(0.01\%) ~~~~~ & 0.3   ~(0.19\%) ~~~~~ &0.07  ~(0.03\%)  ~~~~~ & 0.23  ~(0.1\%)   ~~~~~ &0.36  ~(0.13\%)  ~~~~~ & 0.1  ~(0.05\%) \\
$KK_1(1270)$           & 35     ~(22\%)   ~~~~~ & 44    ~(28\%)   ~~~~~ &31    ~(13\%)    ~~~~~ & 65    ~(30\%)    ~~~~~ &27    ~(9.6\%)   ~~~~~ & 77    ~(27\%)  \\
$KK_1(1400)$           & 12     ~(7.6\%)  ~~~~~ & 4.1   ~(2.6 \%) ~~~~~ &4.9   ~(2.1\%)   ~~~~~ & 6.1   ~2.9\%)    ~~~~~ &2.2   ~(0.8 \%)  ~~~~~ & 7.4   ~(2.6\%)  \\
$K^*(892)K_1(1270)$    & $\cdots$         ~~~~~ & $\cdots$        ~~~~~ &$\cdots$         ~~~~~ & $\cdots$         ~~~~~ &3.2   ~(1.1\%)   ~~~~~ & 43   ~(15\%)  \\
$\eta h_1(1415)$       & 7      ~(4.5\%)  ~~~~~ & 8.3   ~(5.3\%)  ~~~~~ &8     ~(3.4\%)   ~~~~~ & 5     ~(2.4\%)   ~~~~~ &8.9   ~(3.2\%)   ~~~~~ & 5.4   ~(1.9\%)  \\
Total width            & 157    ~(100\%)  ~~~~~ & 158   ~(100\%)  ~~~~~ &233   ~(100\%)   ~~~~~ & 213   ~(100\%)   ~~~~~ &276   ~(100\%)   ~~~~~ & 283   ~(100\%)  \\
\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}  \midrule[1.0pt]\midrule[1.0pt]
Mode & State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &  State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$)
 \\
\midrule[1.0pt]		
~~~~~~$KK$                  &$3 ^3P_{0}$  ~~~~~~ &9.2     ~~~~~~~&2.7     ~~~~~~~&$^1S_0$=-0.062 ~~~~~~&$3 ^3P_{2}$   ~~~~~ & 3.0    ~~~~~~&2.1     ~~~~~~&$^1D_2$=0.035  \\
~~~~~~$KK^*(892)$           &(2434)       ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~& (2466)       ~~~~~ & 0.1    ~~~~~~&0.1     ~~~~~~&$^3D_2$=0.005 \\
~~~~~~$KK(1460)$            &             ~~~~~~ &30      ~~~~~~~&8.6     ~~~~~~~&$^1S_0$=-0.072 ~~~~~~&              ~~~~~ & 3.7    ~~~~~~&2.6     ~~~~~~&$^1D_2$=0.025  \\
~~~~~~$KK^*(1410)$          &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&              ~~~~~ & 3.2    ~~~~~~&2.2     ~~~~~~&$^3D_2$=0.025  \\
~~~~~~$K^*(892)K^*(892)$    &             ~~~~~~ &39      ~~~~~~~&12      ~~~~~~~&$^1S_0$=-0.025 ~~~~~~&              ~~~~~ & 15     ~~~~~~&10      ~~~~~~&$^1D_2$=-0.021 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5D_0$=-0.145 ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5S_2$=-0.068 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5D_2$=0.056  \\
~~~~~~$K^*(892)K(1460)$     &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&              ~~~~~ & 17     ~~~~~~&12      ~~~~~~&$^3D_2$=-0.075 \\
~~~~~~$K^*(892)K^*(1410)$   &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&              ~~~~~ &$\cdots$~~~~~~&$\cdots$~~~~~~&$\cdots$       \\
~~~~~~$KK^*_2(1430)$        &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&              ~~~~~ & 7.8    ~~~~~~&5.4     ~~~~~~&$^5P_2$=-0.037 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5F_2$= 0.009 \\
~~~~~~$K^*(892)K^*_0(1430)$ &             ~~~~~~ &4.5     ~~~~~~~&1.3     ~~~~~~~&$^3P_0$=-0.041 ~~~~~~&              ~~~~~ & 0.7    ~~~~~~&0.5     ~~~~~~&$^3P_2$=0.015  \\
~~~~~~$K^*(892)K^*_2(1430)$ &             ~~~~~~ &31      ~~~~~~~&9.0     ~~~~~~~&$^3P_0$=0.035  ~~~~~~&              ~~~~~ & 19     ~~~~~~&13      ~~~~~~&$^3P_2$=-0.001 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^7F_0$=-0.102 ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3F_2$=-0.017 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5P_2$=0.007  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5F_2$=0.017  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^7P_2$=0.053  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^7F_2$=0.054  \\
~~~~~~$\eta\eta$            &             ~~~~~~ &1.7     ~~~~~~~&0.5     ~~~~~~~&$^1S_0$=0.047  ~~~~~~&              ~~~~~ & 0.1    ~~~~~~&0.04    ~~~~~~&$^1D_2$=-0.009 \\
~~~~~~$\eta\eta'$           &             ~~~~~~ &2.9     ~~~~~~~&0.8     ~~~~~~~&$^1S_0$=0.078  ~~~~~~&              ~~~~~ & 0.01   ~~~~~~&0.01    ~~~~~~&$^1D_2$=0.004  \\
~~~~~~$\eta'\eta'$          &             ~~~~~~ &0.3     ~~~~~~~&0.1     ~~~~~~~&$^1S_0$=0.016  ~~~~~~&              ~~~~~ & 0.05   ~~~~~~&0.03    ~~~~~~&$^1D_2$=0.006  \\
~~~~~~$\phi\phi$            &             ~~~~~~ &3.8     ~~~~~~~&1.1     ~~~~~~~&$^1S_0$=-0.018 ~~~~~~&              ~~~~~ & 1.4    ~~~~~~&1.0     ~~~~~~&$^1D_2$=0.013  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5D_0$=0.071  ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5S_2$=0.021  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5D_2$=-0.035 \\
~~~~~~$KK_1(1270)$          &             ~~~~~~ &87      ~~~~~~~&25      ~~~~~~~&$^3P_0$=-0.120 ~~~~~~&              ~~~~~ & 4.4    ~~~~~~&3.0     ~~~~~~&$^3P_2$=-0.001 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3F_2$=0.027  \\
~~~~~~$KK_1(1400)$          &             ~~~~~~ &0.8     ~~~~~~~&0.2     ~~~~~~~&$^3P_0$=0.012  ~~~~~~&              ~~~~~ & 11     ~~~~~~&7.8     ~~~~~~&$^3P_2$=-0.045 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3F_2$=-0.001 \\
~~~~~~$K^*(892)K_1(1270)$   &             ~~~~~~ &12      ~~~~~~~&3.5     ~~~~~~~&$^3P_0$=-0.055 ~~~~~~&              ~~~~~ & 21     ~~~~~~&15      ~~~~~~&$^3P_2$=0.004  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3F_2$=-0.038 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5P_2$=0.024  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5F_2$=-0.054 \\
~~~~~~$K^*(892)K_1(1400)$   &             ~~~~~~ &15      ~~~~~~~&4.5     ~~~~~~~&$^3P_0$=0.072  ~~~~~~&              ~~~~~ & 2.5    ~~~~~~&1.7     ~~~~~~&$^3P_2$=-0.026 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3F_2$=0.004  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5P_2$=-0.006 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5F_2$=0.006  \\
~~~~~~$KK^*(1680)$          &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&              ~~~~~ & 1.4    ~~~~~~&1.0     ~~~~~~&$^3D_2$=-0.018 \\
~~~~~~$KK_2(1770)$          &             ~~~~~~ &92      ~~~~~~~&27      ~~~~~~~&$^5D_0$=0.160  ~~~~~~&              ~~~~~ & 5.8    ~~~~~~&4.0     ~~~~~~&$^5S_2$=0.001  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5D_2$=-0.023 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5G_2$=-0.031 \\
~~~~~~$KK_2'(1820)$         &             ~~~~~~ &4.6     ~~~~~~~&1.3     ~~~~~~~&$^5D_0$=-0.039 ~~~~~~&              ~~~~~ & 4.3    ~~~~~~&3.0     ~~~~~~&$^5S_2$=0.014  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5D_2$=0.032  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5G_2$=0.002 \\
~~~~~~$KK^*_3(1780)$        &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&              ~~~~~ & 16     ~~~~~~&11      ~~~~~~&$^7D_2$=0.060  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^7G_2$=0.024  \\
~~~~~~$\eta f_1(1420)$      &             ~~~~~~ &12      ~~~~~~~&3.5     ~~~~~~~&$^3P_0$=-0.213 ~~~~~~&              ~~~~~ & 1.8    ~~~~~~&1.2     ~~~~~~&$^3P_2$=-0.073 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3F_2$=-0.033 \\
~~~~~~$\eta f_2'(1525)$     &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&              ~~~~~ & 3.3    ~~~~~~&2.2     ~~~~~~&$^5P_2$=0.084  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5F_2$=-0.079 \\
~~~~~~$\eta' f_1(1420)$     &             ~~~~~~ &0.04    ~~~~~~~&0.01    ~~~~~~~&$^3P_0$=-0.016 ~~~~~~&              ~~~~~ & 0.4    ~~~~~~&0.3     ~~~~~~&$^3P_2$= 0.041 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3F_2$=-0.017 \\
~~~~~~$\phi h_1(1415)$      &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&              ~~~~~ & 1.4    ~~~~~~&1.0     ~~~~~~&$^3P_2$=-0.068 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3F_2$=0.007  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5P_2$=0.052  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5F_2$=0.009  \\
~~~~~~Total                 &             ~~~~~~ &346     ~~~~~~~&100     ~~~~~~~&               ~~~~~~&              ~~~~~ &145     ~~~~~~&100     ~~~~~~&               \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}  \midrule[1.0pt]\midrule[1.0pt]
Mode & State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &  State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$)
 \\
\midrule[1.0pt]		
~~~~~~$KK^*(892)$           &$3 ^3P_{1}$  ~~~~~~ & 12     ~~~~~~~& 4.1    ~~~~~~~&$^3S_1$=-0.051 ~~~~~~&$3 ^1P_{1}$   ~~~~~ &  12    ~~~~~~& 4.6    ~~~~~~&$^3S_1$=-0.038 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^3D_1$=-0.016 ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3D_1$=0.037  \\
~~~~~~$KK^*(1410)$          &(2470)       ~~~~~~ & 31     ~~~~~~~& 10     ~~~~~~~&$^3S_1$=-0.074 ~~~~~~& (2435)       ~~~~~ &  28    ~~~~~~& 10     ~~~~~~&$^3S_1$=-0.050 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^3D_1$=-0.025 ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3D_1$=0.056  \\
~~~~~~$K^*(892)K^*(892)$    &             ~~~~~~ & 20     ~~~~~~~& 6.7    ~~~~~~~&$^5D_1$=-0.105 ~~~~~~&              ~~~~~ &  18    ~~~~~~& 6.6    ~~~~~~&$^3S_1$=-0.040 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3D_1$=0.092  \\
~~~~~~$K^*(892)K(1460)$     &             ~~~~~~ & 12     ~~~~~~~& 4.0    ~~~~~~~&$^3S_1$=0.013  ~~~~~~&              ~~~~~ &  18    ~~~~~~& 6.6    ~~~~~~&$^3S_1$=0.032  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^3D_1$=0.061  ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3D_1$=0.077  \\
~~~~~~$KK^*_0(1430)$        &             ~~~~~~ & 0.2    ~~~~~~~& 0.1    ~~~~~~~&$^1P_1$=0.006  ~~~~~~&              ~~~~~ &  6.4   ~~~~~~& 2.4    ~~~~~~&$^1P_1$=-0.035 \\
~~~~~~$KK^*_2(1430)$        &             ~~~~~~ & 28     ~~~~~~~& 9.6    ~~~~~~~&$^5P_1$=-0.072 ~~~~~~&              ~~~~~ &  39    ~~~~~~& 15     ~~~~~~&$^5P_1$=-0.080 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5F_1$=-0.013 ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5F_1$=0.033  \\
~~~~~~$K^*(892)K^*_0(1430)$ &             ~~~~~~ & 0.9    ~~~~~~~& 0.3    ~~~~~~~&$^3P_1$=-0.017 ~~~~~~&              ~~~~~ &  0.03  ~~~~~~& 0.01   ~~~~~~&$^3P_1$=-0.003 \\
~~~~~~$K^*(892)K^*_2(1430)$ &             ~~~~~~ & 31     ~~~~~~~& 10     ~~~~~~~&$^3P_1$=-0.007 ~~~~~~&              ~~~~~ &  25    ~~~~~~& 9.2    ~~~~~~&$^3P_1$=-0.002 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5P_1$=0.012  ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5P_1$=0.075  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5F_1$=-0.017 ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5F_1$=0.059  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^7F_1$=-0.098 ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&               \\
~~~~~~$\phi\eta$            &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&              ~~~~~ &  4.7   ~~~~~~& 1.7    ~~~~~~&$^3S_1$=0.084  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3D_1$=-0.129 \\
~~~~~~$\phi\eta'$           &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&              ~~~~~ &  1.5   ~~~~~~& 0.6    ~~~~~~&$^3S_1$=0.020  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3D_1$=-0.079 \\
~~~~~~$\phi\phi$            &             ~~~~~~ & 3.3    ~~~~~~~& 1.1    ~~~~~~~&$^5D_1$=0.067  ~~~~~~&              ~~~~~ &$\cdots$~~~~~~&$\cdots$~~~~~~&$\cdots$       \\
~~~~~~$KK_1(1270)$          &             ~~~~~~ & 12     ~~~~~~~& 4.2    ~~~~~~~&$^3P_1$=0.045  ~~~~~~&              ~~~~~ &  0.8   ~~~~~~& 0.3    ~~~~~~&$^3P_1$=-0.012 \\
~~~~~~$KK_1(1400)$          &             ~~~~~~ & 2.0    ~~~~~~~& 0.7    ~~~~~~~&$^3P_1$=0.019  ~~~~~~&              ~~~~~ &  0.9   ~~~~~~& 0.3    ~~~~~~&$^3P_1$=-0.013 \\
~~~~~~$K^*(892)K_1(1270)$   &             ~~~~~~ & 45     ~~~~~~~& 15     ~~~~~~~&$^1P_1$=-0.009 ~~~~~~&              ~~~~~ &  41    ~~~~~~& 15     ~~~~~~&$^1P_1$=-0.003 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^3P_1$=0.023  ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3P_1$=0.003  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5P_1$=0.082  ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5P_1$=-0.052 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5F_1$=0.055  ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5F_1$=0.085  \\
~~~~~~$K^*(892)K_1(1400)$   &             ~~~~~~ & 4.9    ~~~~~~~& 1.7    ~~~~~~~&$^1P_1$=0.004  ~~~~~~&              ~~~~~ &  18    ~~~~~~& 6.7    ~~~~~~&$^1P_1$=-0.078 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^3P_1$=0.037  ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3P_1$=-0.004 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5P_1$=0.006  ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5P_1$=-0.004 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5F_1$=-0.006 ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^5F_1$=-0.008 \\
~~~~~~$KK^*(1680)$          &             ~~~~~~ & 0.7    ~~~~~~~& 0.2    ~~~~~~~&$^3S_1$=0.010  ~~~~~~&              ~~~~~ &  5.2   ~~~~~~& 1.9    ~~~~~~&$^3S_1$= 0.004 \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^3D_1$=0.008  ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^3D_1$=0.035  \\
~~~~~~$KK_2(1770)$          &             ~~~~~~ & 32     ~~~~~~~& 11     ~~~~~~~&$^5D_1$=-0.091 ~~~~~~&              ~~~~~ &  0.3   ~~~~~~& 0.1    ~~~~~~&$^5D_1$=0.009  \\
~~~~~~$KK_2(1820)$          &             ~~~~~~ & 2.0    ~~~~~~~& 0.7    ~~~~~~~&$^5D_1$=-0.024 ~~~~~~&              ~~~~~ &  0.2   ~~~~~~& 0.1    ~~~~~~&$^5D_1$=0.008  \\
~~~~~~$KK^*_3(1780)$        &             ~~~~~~ & 40     ~~~~~~~& 13     ~~~~~~~&$^7D_1$=0.098  ~~~~~~&              ~~~~~ &  50    ~~~~~~& 19     ~~~~~~&$^7D_1$=0.115  \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^7G_1$=-0.026 ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&$^7G_1$=0.027  \\
~~~~~~$\eta f_0(1370)$      &             ~~~~~~ & 0.23   ~~~~~~~& 0.08   ~~~~~~~&$^1P_1$=0.028  ~~~~~~&              ~~~~~ &$\cdots$~~~~~~&$\cdots$~~~~~~&$\cdots$       \\
~~~~~~$\eta f_1(1420)$      &             ~~~~~~ & 4.4    ~~~~~~~& 1.5    ~~~~~~~&$^3P_1$=0.126  ~~~~~~&              ~~~~~ &$\cdots$~~~~~~&$\cdots$~~~~~~&$\cdots$       \\
~~~~~~$\eta f_2'(1525)$     &             ~~~~~~ & 6.2    ~~~~~~~& 2.1    ~~~~~~~&$^5P_1$=0.135  ~~~~~~&              ~~~~~ &$\cdots$~~~~~~&$\cdots$~~~~~~&$\cdots$       \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5F_1$=0.083  ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&               \\
~~~~~~$\eta' f_0(1370)$     &             ~~~~~~ & 0.05   ~~~~~~~& 0.02   ~~~~~~~&$^1P_1$=0.015  ~~~~~~&              ~~~~~ &$\cdots$~~~~~~&$\cdots$~~~~~~&$\cdots$       \\
~~~~~~$\eta' f_1(1420)$     &             ~~~~~~ & 1.4    ~~~~~~~& 0.5    ~~~~~~~&$^3P_1$=-0.086 ~~~~~~&              ~~~~~ &$\cdots$~~~~~~&$\cdots$~~~~~~&$\cdots$       \\
~~~~~~$\phi f_0(1370)$      &             ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&              ~~~~~ & $<0.01$~~~~~~&$<0.01$ ~~~~~~&$\cdots$       \\
~~~~~~$\phi h_1(1415)$      &             ~~~~~~ & 6.5    ~~~~~~~& 2.2    ~~~~~~~&$^1P_1$=-0.005 ~~~~~~&              ~~~~~ &$\cdots$~~~~~~&$\cdots$~~~~~~&$\cdots$       \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^3P_1$=0.137  ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&               \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5P_1$=0.115  ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&               \\
~~~~~~                      &             ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5F_1$=-0.011 ~~~~~~&              ~~~~~ &        ~~~~~~&        ~~~~~~&               \\
~~~~~~Total                 &             ~~~~~~ & 298    ~~~~~~~& 100    ~~~~~~~&               ~~~~~~&              ~~~~~ & 269    ~~~~~~& 100    ~~~~~~&               \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}  \midrule[1.0pt]\midrule[1.0pt]
Mode & State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &  State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$)
 \\
\midrule[1.0pt]	
~~~~~~$KK$                  & $4 ^1S_{0}$  ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&$4 ^3S_{1}$  ~~~~~ & 0.42   ~~~~~~&  0.18   ~~~~~~&$^1P_1$=0.013 \\
~~~~~~$KK^*(892)$           & (2580)       ~~~~~~ & 42     ~~~~~~~& 10     ~~~~~~~&$^3P_0$=-0.098 ~~~~~~&  (2623)$^a$ ~~~~~ & 12     ~~~~~~&  5.5    ~~~~~~&$^3P_1$=-0.053\\
~~~~~~$KK(1460)$            &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ & 0.49   ~~~~~~&  0.22   ~~~~~~&$^1P_1$=0.009 \\
~~~~~~$KK^*(1410)$          &              ~~~~~~ & 46     ~~~~~~~& 11     ~~~~~~~&$^3P_0$=-0.090 ~~~~~~&             ~~~~~ & 19     ~~~~~~&  8.3    ~~~~~~&$^3P_1$=-0.057\\
~~~~~~$K^*(892)K^*(892)$    &              ~~~~~~ & 30     ~~~~~~~& 7.3    ~~~~~~~&$^3P_0$=-0.126 ~~~~~~&             ~~~~~ & 29     ~~~~~~&  13     ~~~~~~&$^1P_1$=0.027 \\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^5P_1$=-0.119\\
~~~~~~$K^*(892)K(1460)$     &              ~~~~~~ & 6.4    ~~~~~~~& 1.6    ~~~~~~~&$^3P_0$=-0.039 ~~~~~~&             ~~~~~ & 11     ~~~~~~&  4.9    ~~~~~~&$^3P_1$=0.050 \\
~~~~~~$K^*(892)K^*(1410)$   &              ~~~~~~ & 35     ~~~~~~~& 8.5    ~~~~~~~&$^3P_0$=0.111  ~~~~~~&             ~~~~~ & 2.4    ~~~~~~&  1.0    ~~~~~~&$^1P_1$=-0.006\\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^5P_1$=-0.026\\
~~~~~~$KK^*_0(1430)$        &              ~~~~~~ & 4.2    ~~~~~~~& 1.0    ~~~~~~~&$^1S_0$=0.027  ~~~~~~&             ~~~~~ &$\cdots$~~~~~~&$\cdots$ ~~~~~~&$\cdots$      \\
~~~~~~$KK^*_2(1430)$        &              ~~~~~~ & 44     ~~~~~~~& 11     ~~~~~~~&$^5D_0$=0.088  ~~~~~~&             ~~~~~ & 14     ~~~~~~&  6.0    ~~~~~~&$^5D_1$=0.048 \\
~~~~~~$K^*(892)K^*_0(1430)$ &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ & 5.9    ~~~~~~&  2.6    ~~~~~~&$^3S_1$=0.038 \\
~~~~~~$K^*(892)K^*_2(1430)$ &              ~~~~~~ & 0.1    ~~~~~~~& 0.03   ~~~~~~~&$^5D_0$=-0.005 ~~~~~~&             ~~~~~ & 7.4    ~~~~~~&  3.2    ~~~~~~&$^3D_1$=-0.007\\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^5D_1$=0.009 \\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^7D_1$=0.041 \\
~~~~~~$\phi\eta$            &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ & 5.4    ~~~~~~&  2.4    ~~~~~~&$^3P_1$=-0.161\\
~~~~~~$\phi\eta'$           &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ & 3.2    ~~~~~~&  1.4    ~~~~~~&$^3P_1$=-0.111\\
~~~~~~$\phi\phi$            &              ~~~~~~ & 5.4    ~~~~~~~& 1.3    ~~~~~~~&$^3P_0$=0.082  ~~~~~~&             ~~~~~ &$\cdots$~~~~~~&$\cdots$ ~~~~~~&$\cdots$      \\
~~~~~~$KK_1(1270)$          &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ & 2.7    ~~~~~~&  1.2    ~~~~~~&$^3S_1$=0.002 \\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^3D_1$=-0.021\\
~~~~~~$KK_1(1400)$          &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ & 0.1    ~~~~~~&  0.04   ~~~~~~&$^3S_1$=-0.001\\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^3D_1$=0.004 \\
~~~~~~$K^*(892)K_1(1270)$   &              ~~~~~~ & 38     ~~~~~~~& 9.3    ~~~~~~~&$^1S_0$=-0.016 ~~~~~~&             ~~~~~ & 31     ~~~~~~&  14     ~~~~~~&$^3S_1$=-0.006\\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5D_0$=0.087  ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^3D_1$=-0.039\\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^5D_1$=-0.067\\
~~~~~~$K^*(892)K_1(1400)$   &              ~~~~~~ & 61     ~~~~~~~& 15     ~~~~~~~&$^1S_0$=-0.122 ~~~~~~&             ~~~~~ & 14     ~~~~~~&  6.0    ~~~~~~&$^3S_1$=-0.056\\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5D_0$=-0.004 ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^3D_1$=0.003 \\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^5D_1$=0.005 \\
~~~~~~$K_1(1270)K_1(1270)$  &              ~~~~~~ & 13     ~~~~~~~& 3.2    ~~~~~~~&$^3P_0$=0.070  ~~~~~~&             ~~~~~ & 16     ~~~~~~&  7.0    ~~~~~~&$^1P_1$=-0.001\\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^5P_1$=-0.015\\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^5F_1$=0.062 \\
~~~~~~$KK^*(1680)$          &              ~~~~~~ & 0.46   ~~~~~~~&  0.1   ~~~~~~~&$^3P_0$=-0.009 ~~~~~~&             ~~~~~ & 0.68   ~~~~~~&  0.3    ~~~~~~&$^3P_1$=0.011 \\
~~~~~~$KK_2(1770)$          &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ & 9.6    ~~~~~~&  4.2    ~~~~~~&$^5P_1$=-0.001\\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^5F_1$=-0.043\\
~~~~~~$KK_2(1820)$          &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ & 0.14   ~~~~~~&  0.1    ~~~~~~&$^5P_1$=-0.001\\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^5F_1$=0.005 \\
~~~~~~$KK^*_3(1780)$        &              ~~~~~~ & 43     ~~~~~~~&  11    ~~~~~~~&$^7F_0$=0.095  ~~~~~~&             ~~~~~ & 11     ~~~~~~&  5.1    ~~~~~~&$^7F_1$=0.047 \\
~~~~~~$K^*(892)K^*(1680)$   &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ & 1.3    ~~~~~~&  0.6    ~~~~~~&$^1P_1$=0.022 \\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^3P_1$=0.029 \\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^5P_1$=0.012 \\
~~~~~~$\eta f_0(1370)$      &              ~~~~~~ &  3.3   ~~~~~~~&  0.8   ~~~~~~~&$^1S_0$=0.103  ~~~~~~&             ~~~~~ &$\cdots$~~~~~~&$\cdots$ ~~~~~~&$\cdots$      \\
~~~~~~$\eta h_1(1415)$      &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ & 2.7    ~~~~~~&  1.2    ~~~~~~&$^3S_1$=0.015 \\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^3D_1$=0.092 \\
~~~~~~$\eta f_2'(1525)$     &              ~~~~~~ &  6.5   ~~~~~~~&  1.6   ~~~~~~~&$^5D_0$=-0.154 ~~~~~~&             ~~~~~ &$\cdots$~~~~~~&$\cdots$ ~~~~~~&$\cdots$       \\
~~~~~~$\eta'f_0(1370)$      &              ~~~~~~ &  11    ~~~~~~~&  2.7   ~~~~~~~&$^1S_0$=0.189  ~~~~~~&             ~~~~~ &$\cdots$~~~~~~&$\cdots$ ~~~~~~&$\cdots$       \\
~~~~~~$\eta' h_1(1415)$     &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ &  1.5   ~~~~~~&  0.7    ~~~~~~&$^3S_1$=0.067 \\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^3D_1$=0.020 \\
~~~~~~$\eta' f_2'(1525)$    &              ~~~~~~ &  0.65  ~~~~~~~& 0.16   ~~~~~~~&$^5D_0$=0.057  ~~~~~~&             ~~~~~ &$\cdots$~~~~~~&$\cdots$ ~~~~~~&$\cdots$      \\
~~~~~~$\phi f_0(1370)$      &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ &  8.3   ~~~~~~&  3.7    ~~~~~~&$^3S_1$=0.129 \\
~~~~~~$\phi f_1(1420)$      &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ &  14    ~~~~~~&  6.0    ~~~~~~&$^3S_1$=-0.175\\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^3D_1$=0.012 \\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^5D_1$=0.021 \\
~~~~~~$\phi h_1(1415)$      &              ~~~~~~ &  18    ~~~~~~~&  4.3   ~~~~~~~&$^1S_0$=-0.196 ~~~~~~&             ~~~~~ &$\cdots$~~~~~~&$\cdots$ ~~~~~~&$\cdots$      \\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&$^5D_0$=0.074  ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&              \\
~~~~~~$\phi f_2'(1525)$     &              ~~~~~~ &$\cdots$~~~~~~~&$\cdots$~~~~~~~&$\cdots$       ~~~~~~&             ~~~~~ &  4.2   ~~~~~~&  1.8    ~~~~~~&$^3D_1$=-0.019\\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^5D_1$=0.024 \\
~~~~~~                      &              ~~~~~~ &        ~~~~~~~&        ~~~~~~~&               ~~~~~~&             ~~~~~ &        ~~~~~~&         ~~~~~~&$^7D_1$=0.115 \\
~~~~~~Total                 &              ~~~~~~ & 409    ~~~~~~~&  100   ~~~~~~~&               ~~~~~~&             ~~~~~ & 227    ~~~~~~&  100    ~~~~~~&              \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
 State &Mode & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &Mode  & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) \\
\midrule[1.0pt]
 $3 ^3D_{3}$ (2691) &$KK$                  &  6.1   &3.8     &$^1F_3$=0.050  &$KK^*(1680)$          & 0.04     & 0.02    &$^3F_3$=-0.003  \\
 (2691)             &$KK^*(892)$           &  3.8   &2.4     &$^3F_3$=-0.029 &$KK_2(1770)$          & 6.4      & 4.0     &$^5P_3\sim$=0   \\
                    &$KK(1460)$            &  13    &8.1     &$^1F_3$=0.044  &                      &          &         &$^5F_3$=-0.003  \\
                    &$KK^*(1410)$          &  6.8   &4.3     &$^3F_3$=-0.033 &                      &          &         &$^5H_3$=-0.034  \\
                    &$K^*(892)K^*(892)$    &  7.2   &4.5     &$^1F_3$= 0.004 &$KK_2(1820)$          & 8.4      & 5.3     &$^5P_3$=-0.038  \\
                    &                      &        &        &$^5P_3$=-0.059 &                      &          &         &$^5F_3$=0.013   \\
                    &                      &        &        &$^5F_3$= 0.010 &                      &          &         &$^5H_3$=0.003   \\
                    &$K^*(892)K(1460)$     &  0.63  &0.4     &$^3F_3$=0.011  &$KK^*_3(1780)$        & 6.8      & 4.3     &$^7P_3$=-0.023  \\
                    &$K^*(892)K^*(1410)$   &  22    &13      &$^1F_3$=-0.024 &                      &          &         &$^7F_3$= 0.010  \\
                    &                      &        &        &$^5P_3$=-0.047 &                      &          &         &$^7H_3$=0.024   \\
                    &                      &        &        &$^5F_3$=0.052  &$K^*(892)K^*(1680)$   & 0.72     & 0.45    &$^1F_3$=0.009   \\
                    &$KK^*_2(1430)$        &  2.8   &1.7     &$^5D_3$= 0.008 &                      &          &         &$^3F_3$=0.008   \\
                    &                      &        &        &$^5G_3$=0.020  &                      &          &         &$^5P_3$=0.011   \\
                    &$K^*(892)K^*_0(1430)$ &  1.5   &0.9     &$^3D_3$=0.018  &                      &          &         &$^5F_3\sim$0    \\
                    &$K^*(892)K^*_2(1430)$ &  19    &12      &$^3D_3$=-0.007 &$K^*(892)K_2(1770)$   & 0.84     & 0.52    &$^3F_3\sim 0$   \\
                    &                      &        &        &$^3G_3$=0.009  &                      &          &         &$^5P_3$=-0.007  \\
                    &                      &        &        &$^5D_3\sim$0   &                      &          &         &$^5F_3$=-0.001  \\
                    &                      &        &        &$^5G_3$=-0.008 &                      &          &         &$^5H_3\sim$0    \\
                    &                      &        &        &$^7S_3$=-0.032 &                      &          &         &$^7P_3$=-0.023  \\
                    &                      &        &        &$^7D_3$=0.050  &                      &          &         &$^7F_3$=-0.004  \\
                    &                      &        &        &$^7G_3$=-0.022 &                      &          &         &$^7H_3\sim$0    \\
                    &$\phi\eta$            &  0.1   &0.05    &$^3F_3$=-0.019 &$K^*(892)K^*_3(1780)$ & 21       & 13      &$^5P_3$=-0.003  \\
                    &$\phi\eta'$           &  0.03  &0.02    &$^3F_3$=0.010  &                      &          &         &$^5F_3$=-0.001  \\
                    &$KK_1(1270)$          &  13    &7.9     &$^3D_3$=0.009  &                      &          &         &$^5H_3\sim$0    \\
                    &                      &        &        &$^3G_3$=-0.043 &                      &          &         &$^7P_3$=0.006   \\
                    &$KK_1(1400)$          &  1.9   &1.2     &$^3D_3$=0.017  &                      &          &         &$^7F_3$=0.001   \\
                    &                      &        &        &$^3G_3$=0.004  &                      &          &         &$^7H_3\sim$0    \\
                    &$K^*(892)K_1(1270)$   &  3.1   &1.9     &$^3D_3$=-0.010 &                      &          &         &$^9P_3$=0.127   \\
                    &                      &        &        &$^3G_3$=-0.001 &                      &          &         &$^9F_3$=0.007   \\
                    &                      &        &        &$^5D_3$=-0.022 &                      &          &         &$^9H_3\sim$0    \\
                    &                      &        &        &$^5G_3$= 0.001 &$\eta h_1(1415)$      & 0.82     &0.52     &$^3D_3$=0.045   \\
                    &$K^*(892)K_1(1400)$   &  5.6   &3.5     &$^3D_3$=-0.031 &                      &          &         &$^3G_3$=0.024   \\
                    &                      &        &        &$^3G_3$=-0.001 &$\eta' h_1(1415)$     & 0.37     &0.23     &$^3D_3$=0.029   \\
                    &                      &        &        &$^5D_3$=0.015  &                      &          &         &$^3G_3$=-0.016  \\
                    &                      &        &        &$^5G_3$=-0.002 &$\phi f_0(1370)$      & 0.26     &0.16     &$^3D_3$=0.022   \\
                    &$K_1(1270)K_1(1270)$  &  4.2   &2.6     &$^1F_3$=0.005  &$\phi f_1(1420)$      & 0.35     &0.22     &$^3D_3\sim$0    \\
                    &                      &        &        &$^5P_3$=-0.004 &                      &          &         &$^3G_3$=0.016   \\
                    &                      &        &        &$^5F_3$=0.016  &                      &          &         &$^5D_3$=0.005   \\
                    &                      &        &        &$^5H_3$=0.022  &                      &          &         &$^5G_3$= 0.020  \\
                    &$K_1(1270)K_1(1400)$  &  0.14  &0.08    &$^1F_3$=-0.003 &$\phi f_2'(1525)$     & 3.6      & 2.2     &$^3D_3$=-0.003  \\
                    &                      &        &        &$^3F_3$= 0.003 &                      &          &         &$^3G_3$=-0.008  \\
                    &                      &        &        &$^5P_3$=-0.008 &                      &          &         &$^5D_3$=0.006   \\
                    &                      &        &        &$^5F_3$=-0.001 &                      &          &         &$^5G_3$=0.008   \\
                    &                      &        &        &$^5H_3\sim$0   &                      &          &         &$^7S_3$=-0.079  \\
                    &                      &        &        &               &                      &          &         &$^7D_3$=0.047   \\
                    &                      &        &        &               &                      &          &         &$^7G_3$=0.022   \\
                    &                      &        &        &               &Total                 & 160      & 100     &                \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
 State &Mode & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &Mode  & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) \\
\midrule[1.0pt]
$3 ^3D_{1}$(2681)  & $KK$                  &   2.8   &  0.82  &$^1P_1$=-0.034  & $K_1(1270)K_1(1400)$  &   3.0   &  0.87  &$^1P_1$=0.046  \\
                   & $KK^*(892)$           &   3.3   &  0.94  &$^3P_1$=-0.027  &                       &         &        &$^3P_1$=0.024  \\
                   & $KK(1460)$            &   4.1   &  1.2   &$^1P_1$=-0.025  &                       &         &        &$^5P_1$=0.011  \\
                   & $KK^*(1410)$          &   4.6   &  1.3   &$^3P_1$=-0.027  &                       &         &        &$^5F_1\sim$0   \\
                   & $K^*(892)K^*(892)$    &   16    &  4.7   &$^1P_1$=-0.021  & $KK^*(1680)$          &   0.08  &  0.02  &$^3P_1$=-0.004 \\
                   &                       &         &        &$^5P_1$=0.009   & $KK_2(1770)$          &   59    &  17    &$^5P_1$=-0.102 \\
                   &                       &         &        &$^5F_1$=-0.088  &                       &         &        &$^5F_1$=0.018  \\
                   & $K^*(892)K(1460)$     &   5.1   &  1.5   &$^3P_1$=0.032   & $KK_2(1820)$          &   2.9   &  0.85  &$^5P_1$=0.003  \\
                   & $K^*(892)K^*(1410)$   &   64    &  18    &$^1P_1$=-0.002  &                       &         &        &$^5F_1$=-0.024 \\
                   &                       &         &        &$^5P_1$=0.001   & $KK^*_3(1780)$        &   4.2   &  1.2   &$^7F_1$=0.028  \\
                   &                       &         &        &$^5F_1$=-0.128  & $K^*(892)K^*(1680)$   &   15    &  4.5   &$^1P_1$=-0.065 \\
                   & $KK^*_2(1430)$        &   7.4   &  2.1   &$^5D_1$=0.035   &                       &         &        &$^3P_1$=0.044  \\
                   & $K^*(892)K^*_0(1430)$ &   3.5   &  1.01  &$^3D_1$=-0.028  &                       &         &        &$^5P_1$=-0.005 \\
                   & $K^*(892)K^*_2(1430)$ &   33    &  9.5   &$^3S_1\sim$0    &                       &         &        &$^5F_1$=-0.008 \\
                   &                       &         &        &$^3D_1$=-0.001  & $K^*(892)K_2(1770)$   &   6.7   &  1.9   &$^3P_1$=-0.009 \\
                   &                       &         &        &$^5D_1$=0.021   &                       &         &        &$^5P_1$=0.079  \\
                   &                       &         &        &$^7D_1$=-0.017  &                       &         &        &$^5F_1$=0.002  \\
                   &                       &         &        &$^7G_1$=0.081   &                       &         &        &$^7F_1$=-0.003 \\
                   & $\phi\eta$            &   0.79  &  0.23  &$^3P_1$=-0.061  & $K^*(892)K^*_3(1780)$ &   0.3   &  0.09  &$^5P_1$=0.018  \\
                   & $\phi\eta'$           &   0.22  &  0.06  &$^3P_1$=-0.029  &                       &         &        &$^5F_1\sim$0   \\
                   & $KK_1(1270)$          &   29    &  8.4   &$^3S_1$=-0.063  &                       &         &        &$^7F_1$=0.001  \\
                   &                       &         &        &$^3D_1$=0.020   &                       &         &        &$^9F_1$=-0.001 \\
                   & $KK_1(1400)$          &   2.0   &  0.57  &$^3S_1$=0.012   &                       &         &        &$^9H_1\sim$0   \\
                   &                       &         &        &$^3D_1$=-0.013  & $\eta h_1(1415)$      &   7.2   &  2.1   &$^3S_1$=0.128  \\
                   & $K^*(892)K_1(1270)$   &   51    &  15    &$^3S_1$=-0.038  &                       &         &        &$^3D_1$=-0.079 \\
                   &                       &         &        &$^3D_1$=0.059   & $\eta' h_1(1415)$     &   0.15  &  0.04  &$^3S_1$=-0.012 \\
                   &                       &         &        &$^5D_1$=-0.068  &                       &         &        &$^3D_1$=-0.017 \\
                   & $K^*(892)K_1(1400)$   &   1.0   &  0.3   &$^3S_1$=0.002   & $\phi f_0(1370)$      &   0.73  &   0.21 &$^3D_1$=-0.036 \\
                   &                       &         &        &$^3D_1$=0.012   & $\phi f_1(1420)$      &   1.3   &  0.37  &$^3S_1$=0.043  \\
                   &                       &         &        &$^5D_1$=-0.009  &                       &         &        &$^3D_1$=-0.020 \\
                   & $K_1(1270)K_1(1270)$  &   15    &  4.4   &$^1P_1$=0.001   &                       &         &        &$^5D_1$=-0.018 \\
                   &                       &         &        &$^5P_1$=-0.024  & $\phi f_2'(1525)$     &   2.3   &  0.67  &$^3S_1$=-0.041 \\
                   &                       &         &        &$^5F_1$=-0.049  &                       &         &        &$^3D_1$=0.013  \\
                   &                       &         &        &                &                       &         &        &$^5D_1$=0.017  \\
                   &                       &         &        &                &                       &         &        &$^7D_1$=-0.023 \\
                   &                       &         &        &                &                       &         &        &$^7G_1$=-0.058 \\
                   &                       &         &        &                & Total                 &   346   &  100   &               \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
 State &Mode & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &Mode  & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) \\
\midrule[1.0pt]
$3 ^3D_{2}$ (2701)  &$KK^*(892)$           & 5.2     &  1.9    &$^3P_2$=-0.031 & $KK^*(1680)$         & 3.1     &  1.2     &$^3P_2$=0.021  \\
                    &                      &         &         &$^3F_2$=0.013  &                      &         &          &$^3F_2$=0.009  \\
                    &$KK^*(1410)$          & 14      &  5.3    &$^3P_2$=-0.040 & $KK_2(1770)$         & 7.6     &  2.9     &$^5P_2$=0.034  \\
                    &                      &         &         &$^3F_2$=0.027  &                      &         &          &$^5F_2$=0.014  \\
                    &$K^*(892)K^*(892)$    & 4.6     &  1.7    &$^5P_2$=0.031  & $KK_2(1820)$         & 1.4     &  0.52    &$^5P_2$=0.002  \\
                    &                      &         &         &$^5F_2$=-0.037 &                      &         &          &$^5F_2$=-0.017 \\
                    &$K^*(892)K(1460)$     & 12      &  4.4    &$^3P_2$=0.047  & $KK^*_3(1780)$       & 30      &  11      &$^7P_2$=-0.066 \\
                    &                      &         &         &$^3F_2$=0.011  &                      &         &          &$^7F_2$=0.007  \\
                    &$K^*(892)K^*(1410)$   & 33      &  12     &$^5P_2$=0.021  &                      &         &          &$^7H_2$=-0.032 \\
                    &                      &         &         &$^5F_2$=-0.087 & $K^*(892)K^*(1680)$  & 4.6     &  1.7     &$^3P_2$=0.037  \\
                    &$KK^*_0(1430)$        & 0.22    &  0.08   &$^1D_2$=0.006  &                      &         &          &$^3F_2$=-0.012 \\
                    &$KK^*_2(1430)$        & 17      &  6.3    &$^5S_2$=-0.047 &                      &         &          &$^5P_2$=-0.008 \\
                    &                      &         &         &$^5D_2$=0.013  &                      &         &          &$^5F_2$=-0.004 \\
                    &                      &         &         &$^5G_2$=-0.020 & $K^*(892)K_2(1770)$  & 17      &  6.3     &$^3P_2$=-0.001 \\
                    &$K^*(892)K^*_0(1430)$ & 2.4     &  0.91   &$^3D_2$=-0.023 &                      &         &          &$^3F_2$=0.002  \\
                    &$K^*(892)K^*_2(1430)$ & 22      &  8.3    &$^3D_2$=-0.014 &                      &         &          &$^5P_2$=-0.021 \\
                    &                      &         &         &$^5S_2$=-0.007 &                      &         &          &$^5F_2$=-0.007 \\
                    &                      &         &         &$^5D_2$=0.020  &                      &         &          &$^7P_2$=-0.097 \\
                    &                      &         &         &$^5G_2$=0.010  &                      &         &          &$^7F_2$=-0.005 \\
                    &                      &         &         &$^7D_2$=-0.045 &                      &         &          &$^7H_2$=0.001  \\
                    &                      &         &         &$^7G_2$=0.046  & $K^*(892)K^*_3(1780)$& 5.0     &  1.9     &$^5P_2$=-0.014 \\
                    &$\phi\eta$            & 1.7     &  0.65   &$^3P_2$=-0.090 &                      &         &          &$^5F_2$=-0.002 \\
                    &                      &         &         &$^3F_2$=-0.013 &                      &         &          &$^7P_2$=0.052  \\
                    &$\phi\eta'$           & 1.3     &  0.49   &$^3P_2$=-0.065 &                      &         &          &$^7F_2$=0.004  \\
                    &                      &         &         &$^3F_2$=-0.026 &                      &         &          &$^7H_2\sim$0   \\
                    &$\phi\phi$            &$\cdots$ &$\cdots$ &               &                      &         &          &$^9F_2$=-0.012 \\
                    &                      &         &         &               &                      &         &          &$^9H_2$=-0.001 \\
                    &$KK_1(1270)$          & 0.06    &  0.02   &$^3D_2$=0.003  & $\eta f_0(1370)$     &$\cdots$ &$\cdots$  &               \\
                    &$KK_1(1400)$          & 3.2     &  1.2    &$^3D_2$=-0.023 & $\eta f_1(1420)$     &$\cdots$ &$\cdots$  &               \\
                    &$K^*(892)K_1(1270)$   & 28      &  11     &$^1D_2$=0.009  & $\eta h_1(1415)$     &  0.17   & 0.06     &$^3D_2$=0.023  \\
                    &                      &         &         &$^3D_2$=-0.017 & $\eta f_2'(1525)$    &$\cdots$ &$\cdots$  &               \\
                    &                      &         &         &$^5S_2$=0.058  &                      &         &          &               \\
                    &                      &         &         &$^5D_2$=-0.039 &                      &         &          &               \\
                    &                      &         &         &$^5G_2$=-0.003 & $\eta'f_0(1370)$     &$\cdots$ &$\cdots$  &               \\
                    &$K^*(892)K_1(1400)$   & 6.2     &  2.3    &$^1D_2$=-0.008 & $\eta' f_1(1420)$    &$\cdots$ &$\cdots$  &               \\
                    &                      &         &         &$^3D_2$=0.032  & $\eta' h_1(1415)$    & 0.17    &  0.06    &$^3D_2$=0.022  \\
                    &                      &         &         &$^5S_2$=-0.006 & $\eta' f_2'(1525)$   &$\cdots$ &$\cdots$  &               \\
                    &                      &         &         &$^5D_2$=-0.013 &                      &         &          &               \\
                    &                      &         &         &$^5G_2$=0.002  &                      &         &          &               \\
                    &$K^*_0(1430)K_1(1270)$& 0.14    &  0.05   &$^3P_2$=-0.013 & $\phi f_0(1370)$     & 0.53    &  0.20    &$^3D_2$=-0.031 \\
                    &                      &         &         &$^3F_2\sim$0   & $\phi f_1(1420)$     & 1.0     &  0.39    &$^3D_2$=-0.008 \\
                    &$K_1(1270)K_1(1270)$  & 34      &  13     &$^5P_2$=-0.002 &                      &         &          &$^5S_2$=-0.023 \\
                    &                      &         &         &$^5F_2$=0.079  &                      &         &          &$^5D_2$=-0.028 \\
                    &$K_1(1270)K_1(1400)$  & 7.9     &  3.0    &$^3P_2$= 0.059 &                      &         &          &$^5G_2$=-0.025 \\
                    &                      &         &         &$^3F_2$=-0.004 & $\phi h_1(1415)$     &$\cdots$ &$\cdots$  &               \\
                    &                      &         &         &$^5P_2$=-0.010 &                      &         &          &               \\
                    &                      &         &         &$^5F_2\sim$0   &                      &         &          &               \\
                    &$K_1(1270)K^*_2(1430)$& 2.7     &  1.0    &$^3P_2$=-0.006 &                      &         &          &               \\
                    &                      &         &         &$^3F_2\sim$0   &                      &         &          &               \\
                    &                      &         &         &$^5P_2$=0.002  & $\phi f_2'(1525)$    & 1.8     &  0.68    &$^3D_2$=-0.008 \\
                    &                      &         &         &$^5F_2\sim$0   &                      &         &          &$^5S_2$=-0.030 \\
                    &                      &         &         &$^7P_2$=-0.059 &                      &         &          &$^5D_2$=0.005  \\
                    &                      &         &         &$^7F_2\sim$0   &                      &         &          &$^5G_2$=-0.010 \\
                    &                      &         &         &$^7H_2\sim$0   &                      &         &          &$^7D_2$=-0.035 \\
                    &                      &         &         &               &                      &         &          &$^7G_2$=-0.046 \\
                    &                      &         &         &               & Total                & 268  &  100        &               \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
 State &Mode & $\Gamma_{th}$(MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &Mode  & $\Gamma_{th}$(MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) \\
\midrule[1.0pt]
$3 ^1D_{2}$(2685)   &$KK^*(892)$           &  4.0    & 2       &$^3P_2$=-0.026 &$KK^*(1680)$          &   7.1   & 3.6      &$^3P_2$=-0.032 \\
                    &                      &         &         &$^3F_2$=-0.014 &                      &         &          &$^3F_2$=0.013  \\
                    &$KK^*(1410)$          &   12    & 6       &$^3P_2$=-0.035 &$KK_2(1770)$          &   0.24  & 0.12     &$^5P_2$=-0.007 \\
                    &                      &         &         &$^3F_2$=-0.028 &                      &         &          &$^5F_2\sim$0   \\
                    &$K^*(892)K^*(892)$    &   5.8   & 2.9     &$^3P_2$=-0.042 &$KK_2(1820)$          &   0.25  & 0.13     &$^5P_2$=-0.007 \\
                    &                      &         &         &$^3F_2$=0.034  &                      &         &          &$^5F_2$=-0.002 \\
                    &$K^*(892)K(1460)$     &   9.0   & 4.5     &$^3P_2$=-0.038 &$KK^*_3(1780)$        &   32    & 16       &$^7P_2$=-0.063 \\
                    &                      &         &         &$^3F_2$=0.019  &                      &         &          &$^7F_2$=0.022  \\
                    &$K^*(892)K^*(1410)$   &   25    & 13      &$^3P_2$=-0.021 &                      &         &          &$^7H_2$=0.037  \\
                    &                      &         &         &$^3F_2$=0.077  &$K^*(892)K^*(1680)$   &   1.5   &  0.76    &$^3P_2$=-0.023 \\
                    &$KK^*_0(1430)$        &   3.9   & 2       &$^1D_2$=0.026  &                      &         &          &$^3F_2$=-0.006 \\
                    &$KK^*_2(1430)$        &   17    & 8.4     &$^5S_2$=-0.039 &                      &         &          &$^5P_2$=0.002  \\
                    &                      &         &         &$^5D_2$=0.028  &                      &         &          &$^5F_2$=0.004  \\
                    &                      &         &         &$^5G_2$=0.022  &$K^*(892)K_2(1770)$   &   7.1   &  3.6     &$^3P_2$=-0.006 \\
                    &$K^*(892)K^*_0(1430)$ &   0.27  & 0.13    &$^3D_2$=0.008  &                      &         &          &$^3F_2 \sim$0  \\
                    &$K^*(892)K^*_2(1430)$ &   15    & 7.7     &$^3D_2$=-0.014 &                      &         &          &$^5P_2$=-0.003 \\
                    &                      &         &         &$^5S_2$=-0.011 &                      &         &          &$^5F_2 \sim$0  \\
                    &                      &         &         &$^5D_2$=0.039  &                      &         &          &$^7P_2$=0.077  \\
                    &                      &         &         &$^5G_2$=-0.039 &                      &         &          &$^7F_2$=0.005  \\
                    &                      &         &         &               &                      &         &          &$^7H_2\sim$0   \\
                    &                      &         &         &               &$K^*(892)K^*_3(1780)$ &   5.9   &  3       &$^5P_2$=-0.006 \\
                    &$\phi\eta$            &$\cdots$ &$\cdots$ &$\cdots$       &                      &         &          &$^5F_2$=-0.001 \\
                    &                      &         &         &               &                      &         &          &$^7P_2$=0.074  \\
                    &$\phi\eta'$           &$\cdots$ &$\cdots$ &$\cdots$       &                      &         &          &$^7F_2$=0.003  \\
                    &                      &         &         &               &                      &         &          &$^7H_2\sim$0   \\
                    &$\phi\phi$            &   1.5   & 0.78    &$^3P_2$=0.023  &                      &         &          &               \\
                    &                      &         &         &$^3F_2$=-0.036 &                      &         &          &               \\
                    &$KK_1(1270)$          &   0.13  & 0.06    &$^3D_2$=-0.004 &$\eta f_0(1370)$      &   1.4   &  0.72    &$^1D_2$=0.066  \\
                    &$KK_1(1400)$          &  $<0.01$& $<0.01$ &$^3D_2$=-0.001 &$\eta f_1(1420)$      &   0.2   &  0.1     &$^3D_2$=0.025  \\
                    &$K^*(892)K_1(1270)$   &  26     & 13      &$^1D_2$=-0.008 &$\eta h_1(1415)$      &$\cdots$ &$\cdots$  &$\cdots$       \\
                    &                      &         &         &$^3D_2$=-0.002 &$\eta f_2'(1525)$     &   4.2   &  2.1     &$^5S_2$=0.075  \\
                    &                      &         &         &$^5S_2$=-0.045 &                      &         &          &$^5D_2$=-0.092 \\
                    &                      &         &         &$^5D_2$=0.051  &                      &         &          &$^5G_2$=0.016  \\
                    &                      &         &         &$^5G_2$=-0.009 &$\eta'f_0(1370)$      &  0.61   &   0.31   &$^1D_2$=0.041  \\
                    &$K^*(892)K_1(1400)$   &   6.3   & 3.2     &$^1D_2$=-0.032 &$\eta' f_1(1420)$     &   0.11  &   0.06   &$^3D_2$=0.018  \\
                    &                      &         &         &$^3D_2$=0.016  &$\eta' h_1(1415)$     &$\cdots$ &$\cdots$  &$\cdots$       \\
                    &                      &         &         &$^5S_2$=0.004  &$\eta' f_2'(1525)$    &   0.50  &  0.25    &$^5S_2$=-0.034 \\
                    &                      &         &         &$^5D_2$=-0.006 &                      &         &          &$^5D_2$=-0.005 \\
                    &                      &         &         &$^5G_2$=0.003  &                      &         &          &$^5G_2$=0.026  \\
                    &$K^*_0(1430)K_1(1270)$&$\cdots$ &$\cdots$ &$\cdots$       &$\phi f_0(1370)$      &$\cdots$ &$\cdots$  &$\cdots$       \\
                    &                      &         &         &               &$\phi f_1(1420)$      &$\cdots$ &$\cdots$  &$\cdots$       \\
                    &$K_1(1270)K_1(1270)$  &   8.7   & 4.4     &$^3P_2$=0.020  &                      &         &          &               \\
                    &                      &         &         &$^3F_2$=0.036  &                      &         &          &               \\
                    &$K_1(1270)K_1(1400)$  &   1.0   & 0.5     &$^3P_2$=0.026  &                      &         &          &               \\
                    &                      &         &         &$^3F_2$=0.001  &$\phi h_1(1415)$      &  1.4    &  0.69    &$^1D_2$=0.004  \\
                    &                      &         &         &$^5P_2$=-0.006 &                      &         &          &$^3D_2$=0.016  \\
                    &                      &         &         &$^5F_2$=-0.001 &                      &         &          &$^5S_2$=-0.024 \\
                    &$K_1(1270)K^*_2(1430)$&$\cdots$ &$\cdots$ &$\cdots$       &                      &         &          &$^5D_2$=-0.014 \\
                    &                      &         &         &               &                      &         &          &$^5G_2$=0.041  \\
                    &                      &         &         &               &Total                 &  198    & 100      &               \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
Mode & State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &  State & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) \\
\midrule[1.0pt]
~~~~~~$KK$                 &$2 ^3F_{2}$  ~~~~~~&   2.3   ~~~~~~&  0.46   ~~~~~~&$^1D_2$=0.031 ~~~~~~&$2 ^3F_{4}$   ~~~~~~&   5.3   ~~~~~~&  3.6    ~~~~~~~~~&$^1G_4$=-0.047\\
~~~~~~$KK^*(892)$          &  (2552)     ~~~~~~&   3.9   ~~~~~~&  0.79   ~~~~~~&$^3D_2$=0.030 ~~~~~~&  (2503)      ~~~~~~&   6.4   ~~~~~~&  4.4    ~~~~~~~~~&$^3G_4$=0.038 \\
~~~~~~$KK(1460)$           &             ~~~~~~&   1.3   ~~~~~~&  0.27   ~~~~~~&$^1D_2$=0.015 ~~~~~~&              ~~~~~~&   13    ~~~~~~&  8.7    ~~~~~~~~~&$^1G_4$=-0.046\\
~~~~~~$KK^*(1410)$         &             ~~~~~~&   6.0   ~~~~~~&  1.2    ~~~~~~&$^3D_2$=0.033 ~~~~~~&              ~~~~~~&   19    ~~~~~~&  13     ~~~~~~~~~&$^3G_4$=0.061 \\
~~~~~~$K^*(892)K^*(892)$   &             ~~~~~~&   1.9   ~~~~~~&  0.38   ~~~~~~&$^1D_2$=0.024 ~~~~~~&              ~~~~~~&   9.9   ~~~~~~&  6.8    ~~~~~~~~~&$^1G_4$=-0.002\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5D_2$=-0.018~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5D_4$=0.073 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_2$= 0.009~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5G_4$=0.004 \\
~~~~~~$K^*(892)K(1460)$    &             ~~~~~~&   12    ~~~~~~&  2.5    ~~~~~~&$^3D_2$=-0.056~~~~~~&              ~~~~~~&   2.2   ~~~~~~&  1.5    ~~~~~~~~~&$^3G_4$=-0.025\\
~~~~~~$K^*(892)K^*(1410)$  &             ~~~~~~&   5.9   ~~~~~~&  1.2    ~~~~~~&$^1D_2$=0.035 ~~~~~~&              ~~~~~~&   3.2   ~~~~~~&  2.2    ~~~~~~~~~&$^1G_4$=-0.001\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5D_2$=-0.026~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5D_4$=0.046 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_2$=-0.022~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5G_4$=0.002 \\
~~~~~~$KK^*_2(1430)$       &             ~~~~~~&   5.4   ~~~~~~&  1.1    ~~~~~~&$^5P_2$=-0.028~~~~~~&              ~~~~~~&   4.7   ~~~~~~&  3.3    ~~~~~~~~~&$^5F_4$=-0.001\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_2$=0.013 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5H_4$=0.029 \\
~~~~~~$K^*(892)K^*_0(1430)$&             ~~~~~~&   6.7   ~~~~~~&  1.4    ~~~~~~&$^3F_2$=-0.042~~~~~~&              ~~~~~~&   1.2   ~~~~~~&  0.79   ~~~~~~~~~&$^3F_4$=0.019 \\
~~~~~~$K^*(892)K^*_2(1430)$&             ~~~~~~&   18    ~~~~~~&  3.7    ~~~~~~&$^3P_2\sim$0  ~~~~~~&              ~~~~~~&   16    ~~~~~~&  11     ~~~~~~~~~&$^3F_4$=-0.011\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2\sim$0  ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3H_4$=-0.004\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5P_2\sim$0  ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5F_4$=0.001 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_2$=0.034 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5H_4$=0.004 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^7P_2\sim$0  ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^7P_4$=0.017 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^7F_2$=-0.045~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^7F_4$=0.065 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^7H_2$=-0.042~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^7H_4$=0.009 \\
~~~~~~$\eta\eta$           &             ~~~~~~&   0.41  ~~~~~~&  0.08   ~~~~~~&$^1D_2$=-0.023~~~~~~&              ~~~~~~&   0.46  ~~~~~~&  0.32   ~~~~~~~~~&$^1G_4$=0.025 \\
~~~~~~$\eta\eta'$          &             ~~~~~~&   1.3   ~~~~~~&  0.26   ~~~~~~&$^1D_2$=-0.050~~~~~~&              ~~~~~~&   0.31  ~~~~~~&  0.21   ~~~~~~~~~&$^1G_4$=0.025 \\
~~~~~~$\eta'\eta'$         &             ~~~~~~&   0.52  ~~~~~~&  0.1    ~~~~~~&$^1D_2$=-0.021~~~~~~&              ~~~~~~&   0.01  ~~~~~~&  0.01   ~~~~~~~~~&$^1G_4$=0.003 \\
~~~~~~$\phi\phi$           &             ~~~~~~&   1.5   ~~~~~~&  0.31   ~~~~~~&$^1D_2$=-0.014~~~~~~&              ~~~~~~&   1.8   ~~~~~~&  1.2    ~~~~~~~~~&$^1G_4$=-0.006\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5D_2$=0.010 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5D_4$=-0.047\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_2$=-0.041~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5G_4$=0.012 \\
~~~~~~$KK_1(1270)$         &             ~~~~~~&   36    ~~~~~~&  7.2    ~~~~~~&$^3P_2$=-0.074~~~~~~&              ~~~~~~&   11    ~~~~~~&  7.4    ~~~~~~~~~&$^3F_4$=0.012 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=-0.011~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3H_4$=-0.040\\
~~~~~~$KK_1(1400)$         &             ~~~~~~&   4.6   ~~~~~~&  0.93   ~~~~~~&$^3P_2$=0.016 ~~~~~~&              ~~~~~~&   0.13  ~~~~~~&  0.09   ~~~~~~~~~&$^3F_4$=0.001 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=-0.024~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3H_4$=0.005 \\
~~~~~~$K^*(892)K_1(1270)$  &             ~~~~~~&   44    ~~~~~~&  8.9    ~~~~~~&$^3P_2$=-0.052~~~~~~&              ~~~~~~&   9.9   ~~~~~~&  6.8    ~~~~~~~~~&$^3F_4$=-0.012\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=0.047 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3H_4$=0.024 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5P_2$=0.030 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5F_4$=-0.025\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_2$=-0.058~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5H_4$=-0.029\\
~~~~~~$K^*(892)K_1(1400)$  &             ~~~~~~&   10    ~~~~~~&  2      ~~~~~~&$^3P_2$=0.004 ~~~~~~&              ~~~~~~&   8.9   ~~~~~~&  6.2    ~~~~~~~~~&$^3F_4$=-0.045\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=0.049 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3H_4$=0.001 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5P_2$=-0.002~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5F_4$=0.021 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_2$=-0.011~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5H_4$=0.002 \\
~~~~~~$K_1(1270)K_1(1270)$ &             ~~~~~~&   219   ~~~~~~&  45     ~~~~~~&$^1D_2$=0.002 ~~~~~~&              ~~~~~~& $\cdots$~~~~~~&$\cdots$ ~~~~~~~~~&              \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5S_2$=-0.416~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&              \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5D_2$=-0.022~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&              \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_2\sim$0  ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&              \\
~~~~~~$KK^*(1680)$         &             ~~~~~~&   1.1   ~~~~~~&  0.23   ~~~~~~&$^3D_2$=-0.015~~~~~~&              ~~~~~~&   0.41  ~~~~~~&  0.28   ~~~~~~~~~&$^3G_4$=-0.009\\
~~~~~~$KK_2(1770)$         &             ~~~~~~&   85    ~~~~~~&  17     ~~~~~~&$^5S_2$=-0.106~~~~~~&              ~~~~~~&   1.3   ~~~~~~&  0.87   ~~~~~~~~~&$^5D_4$=-0.004\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5D_2$=0.081 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5G_4$=-0.016\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_2$=0.018 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5I_4$=-0.005\\
~~~~~~$KK_2(1820)$         &             ~~~~~~&   1.03  ~~~~~~&  0.21   ~~~~~~&$^5S_2$=0.008 ~~~~~~&              ~~~~~~&   16    ~~~~~~&  11     ~~~~~~~~~&$^5D_4$=0.064 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5D_2$=-0.013~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5G_4$=0.009 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5G_2$=-0.003~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5I_4\sim$0  \\
~~~~~~$KK^*_3(1780)$       &             ~~~~~~&   14    ~~~~~~& 2.8     ~~~~~~&$^7D_2$=0.047 ~~~~~~&              ~~~~~~&   12    ~~~~~~&  8.1    ~~~~~~~~~&$^7D_4$=0.046 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^7G_2$=0.028 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^7G_4$=0.026 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&              ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^7I_4$=0.003 \\
~~~~~~$\eta f_1(1420)$     &             ~~~~~~&   4.7   ~~~~~~&  0.96   ~~~~~~&$^3P_2$=0.124 ~~~~~~&              ~~~~~~&   0.79  ~~~~~~&  0.55   ~~~~~~~~~&$^3F_4$=0.035 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=-0.022~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3H_4$=-0.040\\
~~~~~~$\eta f_2'(1525)$    &             ~~~~~~&   2.2   ~~~~~~&  0.45   ~~~~~~&$^5P_2$=0.054 ~~~~~~&              ~~~~~~&   1.2   ~~~~~~&  0.84   ~~~~~~~~~&$^5F_4$=-0.057\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_2$=-0.073~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5H_4$=-0.040\\
~~~~~~$\eta' f_1(1420)$    &             ~~~~~~&   0.06  ~~~~~~&  0.01   ~~~~~~&$^3P_2$=0.014 ~~~~~~&              ~~~~~~&   0.13  ~~~~~~&  0.09   ~~~~~~~~~&$^3F_4$=0.024 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2$=-0.005~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3H_4$=-0.003\\
~~~~~~$\eta' f_2'(1525)$   &             ~~~~~~&   0.43  ~~~~~~&  0.09   ~~~~~~&$^5P_2$=-0.047~~~~~~&              ~~~~~~& $<0.01$ ~~~~~~& $<0.01$ ~~~~~~~~~&$^5F_4$=-0.003\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_2$=-0.018~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5H_4\sim$0  \\
~~~~~~$\phi h_1(1415)$     &             ~~~~~~&   3.5   ~~~~~~&  0.70   ~~~~~~&$^3P_2$=-0.078~~~~~~&              ~~~~~~&   0.21  ~~~~~~&  0.15   ~~~~~~~~~&$^3F_4$=-0.017\\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^3F_2\sim$0  ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^3H_4$=0.001 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5P_2$=0.045 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5F_4$=0.021 \\
~~~~~~                     &             ~~~~~~&         ~~~~~~&         ~~~~~~&$^5F_2$=0.039 ~~~~~~&              ~~~~~~&         ~~~~~~&         ~~~~~~~~~&$^5H_4$=0.001 \\
~~~~~~Total                &             ~~~~~~&   492   ~~~~~~&  100    ~~~~~~&              ~~~~~~&              ~~~~~~&   145   ~~~~~~&  100    ~~~~~~~~~&              \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
\begin{tabular}{ccccccccccccccccc}\midrule[1.0pt]\midrule[1.0pt]
 State &Mode & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) &Mode  & $\Gamma_{th}$ (MeV) & $Br(\%)$ & Amps. (GeV$^{-1/2}$) \\
\midrule[1.0pt]
$2 ^3F_{3}$ (2543)  &$KK^*(892)$           &   11    &  4      &$^3D_3$=0.035  & $K^*(892)K_1(1400)$  &   13     &  4.9    &$^1F_3$=-0.009  \\
                    &                      &         &         &$^3G_3$=-0.035 &                      &          &         &$^3F_3$=0.054   \\
                    &$KK^*(1410)$          &   28    &  10     &$^3D_3$=0.039  &                      &          &         &$^5P_3$=-0.007  \\
                    &                      &         &         &$^3G_3$=-0.060 &                      &          &         &$^5F_3$=-0.017  \\
                    &$K^*(892)K^*(892)$    &   3.4   &  1.3    &$^5D_3$=-0.042 &                      &          &         &$^5H_3$=-0.003  \\
                    &                      &         &         &$^5G_3$=-0.007 & $KK^*(1680)$         &   2.8    &  1.1    &$^3D_3$=-0.023  \\
                    &$K^*(892)K(1460)$     &   20    &  7.4    &$^3D_3$=-0.064 &                      &          &         &$^3G_3$=-0.005  \\
                    &                      &         &         &$^3G_3$=0.033  & $KK_2(1770)$         &   17     &  6.3    &$^5D_3$=-0.049  \\
                    &$K^*(892)K^*(1410)$   &   7.2   &  2.7    &$^5D_3$=-0.054 &                      &          &         &$^5G_3$=-0.035  \\
                    &                      &         &         &$^5G_3$=-0.014 & $KK_2(1820)$         &   1.6    &  0.62   &$^5D_3$=-0.019  \\
                    &$KK^*_0(1430)$        &   1.3   &  0.47   &$^1F_3$=0.015  &                      &          &         &$^5G_3$=-0.005  \\
                    &$KK^*_2(1430)$        &   34    &  13     &$^5P_3$=-0.068 & $KK^*_3(1780)$       &   41     &  15     &$^7S_3$=-0.078  \\
                    &                      &         &         &$^5F_3$=0.007  &                      &          &         &$^7D_3$=0.053   \\
                    &                      &         &         &$^5H_3$=-0.038 &                      &          &         &$^7G_3$=-0.001  \\
                    &$K^*(892)K^*_0(1430)$ &   3.3   &  1.2    &$^3F_3$=-0.030 &                      &          &         &$^7I_3$=-0.006  \\
                    &$K^*(892)K^*_2(1430)$ &   24    &  9      &$^3F_3$=-0.018 & $\eta f_0(1370)$     &   0.24   &  0.09   &$^1D_3$=0.028   \\
                    &                      &         &         &$^5P_3$=-0.003 & $\eta f_1(1420)$     &   1.3    &  0.48   &$^3F_3$=-0.066  \\
                    &                      &         &         &$^5F_3$=0.023  & $\eta f_2'(1525)$    &   6.5    &  2.4    &$^5P_3$=0.146  \\
                    &                      &         &         &$^5H_3$=-0.007 &                      &          &         &$^5F_3$=-0.020  \\
                    &                      &         &         &$^7P_3$=0.004  &                      &          &         &$^5H_3$=0.055   \\
                    &                      &         &         &$^7F_3$=-0.070 & $\eta'f_0(1370)$     &   0.01   & $<0.01$ &$^1F_3$=-0.005  \\
                    &                      &         &         &$^7H_3$=-0.027 & $\eta' f_1(1420)$    &   0.86   &  0.32   &$^3F_3$=-0.058  \\
                    &$\phi\phi$            &   1.03  &  0.39   &$^5D_3$=0.029  & $\eta' f_2'(1525)$   &   1.1    &  0.43   &$^5P_3$=-0.085  \\
                    &                      &         &         &$^5G_3$=-0.022 &                      &          &         &$^5F_3$=-0.004  \\
                    &$KK_1(1270)$          &   4.2   &  1.6    &$^3F_3$=0.026  &                      &          &         &$^5H_3$=0.001   \\
                    &$KK_1(1400)$          &   1.7   &  0.63   &$^3F_3$=-0.017 & $\phi h_1(1415)$     &  3.3     &  1.2    &$^1F_3$=-0.015  \\
                    &$K^*(892)K_1(1270)$   &   40    &  15     &$^1F_3$=0.007  &                      &          &         &$^3F_3$=0.052   \\
                    &                      &         &         &$^3F_3$=-0.013 &                      &          &         &$^5P_3$=0.080   \\
                    &                      &         &         &$^5P_3$=0.077  &                      &          &         &$^5F_3$=0.008   \\
                    &                      &         &         &$^5F_3$=-0.025 &                      &          &         &$^5H_3$=-0.005  \\
                    &                      &         &         &$^5H_3$=0.040  & Total                &  266     &  100    &                \\
\midrule[1.0pt]
\\
$2 ^1F_{3}$        & $KK^*(892)$           &   10    &  4.5    &$^3D_3$=0.031  & $K^*(892)K_1(1270)$  &  38      &  16     &$^1F_3$=-0.012  \\
   (2528)          &                       &         &         &$^3G_3$=0.038  &                      &          &         &$^3F_3$=-0.002  \\
                   & $KK^*(1410)$          &   31    &  13     &$^3D_3$=0.036  &                      &          &         &$^5P_3$=-0.063  \\
                   &                       &         &         &$^3G_3$=0.067  &                      &          &         &$^5F_3$=0.046   \\
                   & $K^*(892)K^*(892)$    &   5     &  2.1    &$^3D_3$=0.052  &                      &          &         &$^5H_3$=0.044   \\
                   &                       &         &         &$^3G_3$=0.004  & $K^*(892)K_1(1400)$  &   15     &  6.7    &$^1F_3$=-0.061  \\
                   & $K^*(892)K(1460)$     &   16    &  6.8    &$^3D_3$=0.056  &                      &          &         &$^3F_3$= 0.019  \\
                   &                       &         &         &$^3G_3$=0.034  &                      &          &         &$^5P_3$=0.005   \\
                   & $K^*(892)K^*(1410)$   &   6.5   &  2.8    &$^3D_3$=0.056  &                      &          &         &$^5F_3$=-0.007  \\
                   &                       &         &         &$^3G_3$=0.008  &                      &          &         &$^5H_3$=-0.003  \\
                   & $KK^*_0(1430)$        &   0.45  &  0.19   &$^1F_3$=0.009  & $KK^*(1680)$         &   8.9    &  3.8    &$^3D_3$=0.041   \\
                   & $KK^*_2(1430)$        &   30    &  13     &$^5P_3$=-0.059 &                      &          &         &$^3G_3$=0.009   \\
                   &                       &         &         &$^5F_3$=0.006  & $KK_2(1770)$         &   0.64   &  0.28   &$^5D_3$=0.009   \\
                   &                       &         &         &$^5H_3$=0.042  &                      &          &         &$^5G_3$=0.008   \\
                   & $K^*(892)K^*_0(1430)$ &   0.2   &  0.08   &$^3F_3$=0.007  & $KK_2(1820)$         &   0.58   &  0.25   &$^5D_3$=0.011   \\
                   & $K^*(892)K^*_2(1430)$ &   15    &  6.4    &$^3F_3$=-0.018 &                      &          &         &$^5G_3$=0.006   \\
                   &                       &         &         &$^5P_3$=0.002  & $KK^*_3(1780)$       &   47     &  20     &$^7S_3$=-0.064  \\
                   &                       &         &         &$^5F_3$=0.058  &                      &          &         &$^7D_3$=0.072   \\
                   &                       &         &         &$^5H_3$=0.020  &                      &          &         &$^7G_3$=0.034   \\
                   & $\phi\eta$            &   1.8   &  0.76   &$^3D_3$=-0.085 &                      &          &         &$^7I_3$=0.006   \\
                   &                       &         &         &$^3G_3$=-0.037 & $\phi f_0(1370)$     &   0.06   &  0.03   &$^3F_3$=0.012   \\
                   & $\phi\eta'$           &   0.94  &  0.41   &$^3D_3$=-0.062 & $\phi f_1(1420)$     &   2.02   &  0.87   &$^1F_3$=-0.041  \\
                   &                       &         &         &$^3G_3$=0.005  &                      &          &         &$^3F_3$=0.010   \\
                   & $KK_1(1270)$          &   2.2   &  0.96   &$^3F_3$=-0.019 &                      &          &         &$^5P_3$=0.065   \\
                   & $KK_1(1400)$          &   0.52  &  0.23   &$^3F_3$=-0.010 &                      &          &         &$^5F_3$=0.023   \\
                   &                       &         &         &               &                      &          &         &$^5H_3$=0.002   \\
                   &                       &         &         &               &                      &          &         &                \\
                   &                       &         &         &               & Total                &   232    &  100    &                \\

\midrule[1.0pt]\midrule[1.0pt]
\end{tabular}
